Statistical multifrequency study of narrow-line Seyfert 1 galaxies

High-energy {\gamma}-rays, which are produced by powerful relativistic jets, are usually associated with blazars and radio galaxies. In the current active galactic nuclei (AGN) paradigm, such jets are almost exclusively launched from massive elliptical galaxies. Recently, however, Fermi/LAT detected {\gamma}-rays from a few narrow-line Seyfert 1 galaxies and thus confirmed the presence of relativistic jets in them. Since NLS1 galaxies are assumed to be young evolving AGN, they offer a unique opportunity to study the production of relativistic jets in late-type galaxies. Our aim is to estimate by which processes the emission of various kinds is produced in NLS1 galaxies and to study how emission properties are connected to other intrinsic AGN properties. We have compiled the so far largest multiwavelength database of NLS1 sources. This allowed us to explore correlations between different wavebands and source properties using, for example, Pearson and Spearman correlations and principal component analysis. We did this separately for radio-loud and radio-quiet sources. Multiwavelength correlations suggest that radio-loud sources host relativistic jets that are the predominant sources of radio, optical, and X-ray emission. The origin of infrared emission remains unclear. Radio-quiet sources do not host a jet, or the jet is very weak. In them, radio and infrared emission is more likely generated via star formation processes, and the optical and X-ray emission originate in the inner parts of the AGN. We also find that the black hole mass correlates significantly with radio loudness, which suggests that NLS1 galaxies with more massive black holes are more likely to be able to launch powerful relativistic jets.

==> (inline-0) <==
\begin{longtable}{llllllllllll}

\caption{Flux densities of our whole sample.} \label{tab:bigtable2}\\
\hline\hline
\multicolumn{1}{c}{\textbf{Source}} & \textbf{FIRST} & \textbf{W1} & \textbf{W2} & \textbf{W3} & \textbf{W4} & \textbf{SDSS $u$} & \textbf{SDSS $g$} & \textbf{SDSS $r$} & \textbf{SDSS $i$} & \textbf{SDSS $z$}  & \textbf{RASS}\\

                &    (mJy)       &       (mJy) & (mJy)       &  (mJy)      &(mJy)        &  (mJy)            & (mJy)             &   (mJy)           &(mJy)              & (mJy)              & (mJy) \\

\hline
\endfirsthead
\multicolumn{10}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline\hline
\multicolumn{1}{c}{\textbf{Source}}& \textbf{FIRST} & \textbf{W1} & \textbf{W2} & \textbf{W3} & \textbf{W4} & \textbf{SDSS $u$} & \textbf{SDSS $g$} & \textbf{SDSS $r$} & \textbf{SDSS $i$} & \textbf{SDSS $z$}  & \textbf{RASS}\\
               &      (mJy)     & (mJy)       & (mJy)       &  (mJy)      &(mJy)        &  (mJy)            & (mJy)             &   (mJy)           &    (mJy)          & (mJy)              & (mJy) \\

\hline
\endhead
\hline \multicolumn{12}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

	%RaDecName		&	FIRST(mJy)	&	W1(mJy)	&	W2(mJy)	&	W3(mJy)	&	W4(mJy)	&	SDSS1(mJy)	&	SDSS2(mJy)	&	SDSS3(mJy)	&	SDSS(mJy)	&	SDSS5(mJy)	&	RASS(mJy)	\\	
	SDSS	J002249.22-103956.2	&	1.88	&	1.73	&	2.94	&	7.22	&	16.44	&	0.26	&	0.35	&	0.37	&	0.41	&	0.53	&			\\
	SDSS	J002305.04-010743.4	&	10.56	&	0.60	&	0.60	&	2.29	&	3.15	&	0.16	&	0.24	&	0.35	&	0.46	&	0.52	&			\\
	SDSS	J002752.40+002615.7	&	4.59	&	1.92	&	2.68	&	7.61	&	17.61	&	0.12	&	0.16	&	0.22	&	0.33	&	0.33	&			\\
	SDSS	J013521.68-004402.1	&	1.99	&		&		&		&		&	0.23	&	0.52	&	0.83	&	1.23	&	1.49	&	0.0001	\\	
	SDSS	J014019.06-092110.5	&	2.12	&	1.81	&	1.91	&	10.29	&	12.81	&	0.34	&	0.76	&	1.26	&	1.81	&	2.20	&	0.00032	\\	
	SDSS	J014644.83-004043.2	&	4.33	&	4.06	&	3.94	&	19.07	&	42.52	&	0.49	&	1.06	&	1.67	&	2.47	&	2.65	&			\\
	SDSS	J022347.48-083655.6	&	1.04	&	1.53	&	2.08	&	3.83	&	11.16	&	0.11	&	0.13	&	0.18	&	0.17	&	0.25	&	0.0001	\\	
	SDSS	J022923.44-000047.9	&	2.43	&	0.74	&	1.11	&	2.26	&	7.23	&	0.09	&	0.12	&	0.12	&	0.15	&	0.15	&			\\
	SDSS	J023310.64-090940.9	&	2.18	&	1.19	&	1.69	&	3.06	&	8.00	&	0.14	&	0.18	&	0.21	&	0.21	&	0.30	&			\\
	SDSS	J024126.71-004526.3	&	2.58	&	0.74	&	1.30	&	3.13	&	6.39	&	0.17	&	0.21	&	0.22	&	0.23	&	0.24	&			\\
	SDSS	J024225.87-004142.6	&	29.03	&	0.09	&	0.13	&	0.43	&	1.31	&	0.02	&	0.02	&	0.03	&	0.03	&	0.05	&			\\
	SDSS	J024651.92-005931.0	&	2.08	&	2.39	&	3.78	&	8.76	&	17.31	&	0.54	&	0.69	&	0.70	&	0.80	&	0.84	&			\\
	SDSS	J025105.28-070230.2	&	5.80	&	1.13	&	1.76	&	7.75	&	36.36	&	0.07	&	0.13	&	0.24	&	0.24	&	0.44	&			\\
	SDSS	J025627.77-080135.0	&	16.38	&	0.92	&	1.45	&	4.57	&	9.34	&	0.29	&	0.32	&	0.31	&	0.32	&	0.31	&			\\
	SDSS	J030335.76+004145.0	&	1.51	&	0.35	&	0.49	&	1.15	&	2.27	&	0.04	&	0.08	&	0.10	&	0.13	&	0.14	&			\\
	SDSS	J030639.58+000343.2	&	3.65	&	5.35	&	6.39	&	16.10	&	40.44	&	0.53	&	0.91	&	1.42	&	2.17	&	2.47	&	0.00027	\\	
	SDSS	J073256.95+320136.5	&	1.39	&	0.83	&	1.67	&	4.59	&	8.67	&	0.02	&	0.03	&	0.03	&	0.04	&	0.05	&			\\
	SDSS	J073413.91+321722.8	&	0.83	&	0.27	&	0.29	&	0.75	&	3.30	&	0.07	&	0.09	&	0.13	&	0.15	&	0.21	&			\\
	SDSS	J073953.13+310220.9	&	6.66	&	1.32	&	2.25	&	5.82	&	9.35	&	0.11	&	0.15	&	0.22	&	0.22	&	0.32	&			\\
	SDSS	J074548.27+284838.0	&	1.15	&		&		&		&		&	0.19	&	0.35	&	0.53	&	0.74	&	0.84	&	0.0001	\\	
	SDSS	J074631.78+354523.7	&	2.62	&	1.43	&	2.36	&	6.93	&	14.32	&	0.07	&	0.15	&	0.17	&	0.22	&	0.22	&			\\
	SDSS	J074636.53+430206.7	&	2.20	&	0.77	&	1.05	&	2.16	&	5.78	&	0.10	&	0.12	&	0.12	&	0.14	&	0.14	&			\\
	SDSS	J075101.42+291419.2	&	1.52	&	5.40	&	7.29	&	18.72	&	45.48	&	0.68	&	0.93	&	1.10	&	1.61	&	1.57	&			\\
	SDSS	J075141.57+353914.8	&	1.26	&	0.43	&	0.54	&	2.42	&	6.57	&	0.05	&	0.07	&	0.11	&	0.14	&	0.19	&			\\
	SDSS	J075209.09+414235.5	&	2.70	&	0.41	&	0.63	&	1.40	&	5.06	&	0.16	&	0.17	&	0.21	&	0.23	&	0.26	&	0.00012	\\	
	SDSS	J075838.14+414512.5	&	2.14	&	3.38	&	4.03	&	16.41	&	77.95	&	0.16	&	0.54	&	0.97	&	1.45	&	1.82	&	0.00006	\\	
	SDSS	J080037.63+461257.9	&	1.44	&	1.50	&	1.91	&	7.08	&	18.66	&	0.14	&	0.25	&	0.44	&	0.60	&	0.67	&			\\
	SDSS	J080203.03+435940.3	&	4.13	&	0.93	&	0.61	&	1.36	&	3.18	&	0.15	&	0.35	&	0.70	&	1.11	&	1.51	&			\\
	SDSS	J080306.76+302411.9	&	0.83	&	0.35	&	0.43	&	1.56	&	2.35	&	0.05	&	0.07	&	0.10	&	0.11	&	0.14	&			\\
	SDSS	J080409.24+385348.8	&	2.68	&	6.12	&	8.56	&	18.60	&	59.04	&	0.17	&	0.32	&	0.57	&	0.88	&	0.84	&			\\
	SDSS	J080514.10+285607.2	&	0.75	&	0.35	&	0.29	&	1.29	&	4.26	&	0.05	&	0.08	&	0.16	&	0.24	&	0.27	&			\\
	SDSS	J080535.17+302201.7	&	60.81	&	0.81	&	1.15	&	2.98	&	8.07	&	0.09	&	0.11	&	0.11	&	0.13	&	0.13	&			\\
	SDSS	J080710.87+245106.0	&	4.40	&	0.41	&	0.52	&	1.21	&	4.25	&	0.09	&	0.10	&	0.12	&	0.12	&	0.20	&	0.00006	\\	
	SDSS	J081206.67+394017.2	&	1.80	&	0.34	&	0.52	&	1.63	&	5.98	&	0.02	&	0.03	&	0.05	&	0.06	&	0.08	&			\\
	SDSS	J081432.11+560956.6	&	80.24	&	0.64	&	0.96	&	1.96	&	3.33	&	0.21	&	0.25	&	0.22	&	0.25	&	0.23	&	0.00017	\\	
	SDSS	J081516.87+460430.9	&	5.86	&	10.80	&	11.04	&	58.55	&	187.50	&	1.46	&	3.85	&	6.63	&	9.36	&	12.25	&	0.00044	\\	
	SDSS	J081849.27+383416.1	&	2.08	&	1.60	&	1.84	&	6.10	&	13.51	&	0.30	&	0.37	&	0.51	&	0.67	&	0.79	&			\\
	SDSS	J082007.81+372839.7	&	1.64	&	3.32	&	2.73	&	11.88	&	22.13	&	0.50	&	1.58	&	3.22	&	4.89	&	6.61	&	0.00012	\\	
	SDSS	J082244.88+460318.1	&	21.63	&	0.39	&	0.62	&	1.05	&	1.96	&	0.12	&	0.13	&	0.13	&	0.12	&	0.20	&			\\
	SDSS	J082319.23+482516.5	&	0.89	&	0.97	&	1.24	&	2.95	&	6.26	&	0.10	&	0.14	&	0.21	&	0.30	&	0.35	&			\\
	SDSS	J082405.19+445246.1	&	1.16	&	1.37	&	1.83	&	10.16	&	16.15	&	0.21	&	0.25	&	0.33	&	0.43	&	0.48	&			\\
	SDSS	J082433.33+380013.1	&	2.07	&	1.98	&	1.79	&	8.83	&	14.93	&	0.50	&	0.88	&	1.31	&	1.83	&	2.11	&			\\
	SDSS	J082700.24+374822.1	&	150.31	&	0.18	&	0.22	&	0.49	&	2.83	&	0.03	&	0.03	&	0.04	&	0.04	&	0.04	&			\\
	SDSS	J083037.75+042127.8	&	2.22	&	0.73	&	1.15	&	2.54	&	6.91	&	0.11	&	0.15	&	0.14	&	0.16	&	0.15	&			\\
	SDSS	J083130.01+392203.6	&	1.52	&	0.56	&	0.61	&	1.32	&	3.13	&	0.08	&	0.10	&	0.18	&	0.25	&	0.30	&			\\
	SDSS	J083317.45+512422.4	&	0.70	&	0.88	&	1.28	&	2.68	&	7.62	&	0.09	&	0.18	&	0.23	&	0.31	&	0.31	&	0.00011	\\	
	SDSS	J083943.59+433018.0	&	2.15	&	0.73	&	0.96	&	2.41	&	6.86	&	0.08	&	0.13	&	0.22	&	0.35	&	0.38	&			\\
	SDSS	J084310.79+395345.1	&	2.17	&	0.75	&	1.13	&	3.06	&	10.19	&	0.17	&	0.23	&	0.26	&	0.28	&	0.32	&			\\
	SDSS	J084610.14+445150.9	&	6.10	&	0.54	&	0.81	&	1.61	&	2.94	&	0.05	&	0.08	&	0.08	&	0.10	&	0.10	&			\\
	SDSS	J084744.55+442610.7	&	5.99	&	0.51	&	0.67	&	1.08	&	3.83	&	0.04	&	0.06	&	0.08	&	0.11	&	0.13	&			\\
	SDSS	J084837.66+053237.8	&	0.77	&	0.43	&	0.63	&	1.23	&	2.52	&	0.06	&	0.08	&	0.08	&	0.10	&	0.10	&			\\
	SDSS	J084940.72+374618.3	&	1.40	&	0.79	&	0.84	&	2.25	&	3.82	&	0.13	&	0.16	&	0.24	&	0.35	&	0.39	&			\\
	SDSS	J084957.98+510829.0	&	350.53	&	0.76	&	0.96	&	3.05	&	7.26	&	0.04	&	0.11	&	0.19	&	0.32	&	0.46	&			\\
	SDSS	J085001.17+462600.5	&	21.29	&	0.45	&	0.50	&	0.75	&	1.90	&	0.04	&	0.08	&	0.11	&	0.15	&	0.15	&			\\
	SDSS	J085152.63+522833.0	&	3.74	&		&		&		&		&	0.36	&	0.96	&	1.56	&	2.16	&	2.65	&	0.0003	\\	
	SDSS	J085338.27+033246.1	&	4.04	&	1.43	&	1.75	&	6.43	&	11.57	&	0.10	&	0.24	&	0.44	&	0.63	&	0.73	&			\\
	SDSS	J085457.22+544820.6	&	1.31	&	1.09	&	1.38	&	5.88	&	19.31	&	0.13	&	0.15	&	0.22	&	0.36	&	0.47	&	0.00011	\\	
	SDSS	J085555.53+434416.8	&	6.27	&	0.89	&	1.26	&	2.38	&	8.07	&	0.06	&	0.10	&	0.11	&	0.15	&	0.16	&			\\
	SDSS	J085613.17+363144.8	&	2.53	&	0.41	&	0.43	&	0.83	&	2.36	&	0.06	&	0.10	&	0.18	&	0.27	&	0.34	&			\\
	SDSS	J085907.58+044434.4	&	1.70	&	0.42	&	0.61	&	1.75	&	5.21	&	0.11	&	0.11	&	0.13	&	0.17	&	0.17	&			\\
	SDSS	J090015.28+510800.2	&	17.09	&	3.19	&	4.51	&	14.17	&	38.32	&	0.31	&	0.37	&	0.50	&	0.80	&	0.76	&	0.00031	\\	
	SDSS	J090113.23+465734.7	&	1.55	&	0.43	&	0.51	&	1.61	&	3.24	&	0.06	&	0.08	&	0.10	&	0.12	&	0.14	&			\\
	SDSS	J090157.12+063734.6	&	7.62	&	0.20	&	0.35	&	0.41	&	3.54	&	0.03	&	0.04	&	0.04	&	0.05	&	0.05	&			\\
	SDSS	J090227.16+044309.6	&	156.47	&	0.83	&	0.97	&	3.12	&	10.47	&	0.06	&	0.10	&	0.13	&	0.19	&	0.23	&			\\
	SDSS	J090335.47+013224.3	&	2.25	&	1.28	&	2.28	&	7.45	&	16.47	&	0.22	&	0.25	&	0.28	&	0.28	&	0.35	&			\\
	SDSS	J090359.91+363054.7	&	2.05	&	1.59	&	2.57	&	8.42	&	25.95	&	0.00	&	0.02	&	0.07	&	0.10	&	0.20	&			\\
	SDSS	J090448.20+420220.0	&	2.79	&	0.71	&	0.99	&	1.95	&	4.87	&	0.12	&	0.14	&	0.16	&	0.20	&	0.20	&	0.00013	\\	
	SDSS	J091146.07+403501.1	&	3.03	&	0.64	&	1.08	&	3.07	&	6.36	&	0.05	&	0.08	&	0.14	&	0.18	&	0.21	&			\\
	SDSS	J091313.73+365817.2	&	7.72	&	3.24	&	4.34	&	16.65	&	40.72	&	0.31	&	0.48	&	0.67	&	0.99	&	1.10	&	0.00022	\\	
	SDSS	J091513.90+571233.2	&	1.75	&	0.19	&	0.17	&	0.78	&	2.32	&	0.02	&	0.04	&	0.07	&	0.10	&	0.12	&			\\
	SDSS	J092216.63+384448.0	&	4.54	&		&		&		&		&	0.06	&	0.09	&	0.09	&	0.10	&	0.08	&			\\
	SDSS	J092613.80+065056.5	&	3.83	&	3.18	&	3.52	&	22.51	&	64.36	&	0.39	&	0.72	&	0.95	&	1.50	&	1.57	&	0.00012	\\	
	SDSS	J092704.38+563351.6	&	8.46	&	0.34	&	0.47	&	1.67	&	4.30	&	0.07	&	0.09	&	0.13	&	0.17	&	0.18	&			\\
	SDSS	J092715.93+020330.7	&	1.03	&	1.09	&	2.16	&	7.78	&	17.69	&	0.04	&	0.09	&	0.16	&	0.20	&	0.32	&			\\
	SDSS	J092856.27+013246.0	&	0.70	&	1.19	&	1.72	&	4.52	&	9.80	&	0.09	&	0.11	&	0.16	&	0.17	&	0.24	&	0.00014	\\	
	SDSS	J093027.87+514141.3	&	2.37	&	0.65	&	1.04	&	2.30	&	4.51	&	0.12	&	0.17	&	0.17	&	0.20	&	0.18	&			\\
	SDSS	J093034.79+570520.8	&	1.27	&	0.56	&	0.86	&	1.62	&	3.96	&	0.10	&	0.12	&	0.12	&	0.13	&	0.13	&			\\
	SDSS	J093048.27+404447.3	&	0.98	&	0.92	&	1.10	&	2.20	&	3.98	&	0.12	&	0.15	&	0.19	&	0.28	&	0.29	&	0.00029	\\	
	SDSS	J093609.14-002639.8	&	0.70	&	1.91	&	2.56	&	7.18	&	17.29	&	0.20	&	0.26	&	0.39	&	0.57	&	0.62	&	0.00009	\\	
	SDSS	J094028.33+043146.1	&	0.84	&	0.45	&	0.62	&	1.29	&	3.88	&	0.07	&	0.08	&	0.10	&	0.11	&	0.17	&	0.00005	\\	
	SDSS	J094121.34+011147.8	&	1.91	&	0.97	&	1.52	&	3.66	&	9.04	&	0.12	&	0.16	&	0.20	&	0.23	&	0.26	&			\\
	SDSS	J094422.14+103739.8	&	1.67	&	1.05	&	1.34	&	2.15	&	2.52	&	0.19	&	0.21	&	0.26	&	0.30	&	0.31	&			\\
	SDSS	J094554.40+423840.0	&	1.50	&	6.27	&	6.55	&	18.58	&	49.55	&	0.74	&	1.51	&	2.42	&	3.58	&	4.32	&	0.00019	\\	
	SDSS	J094621.27+471131.3	&	1.71	&	1.11	&	1.62	&	3.68	&	7.68	&	0.25	&	0.24	&	0.27	&	0.38	&	0.36	&	0.00018	\\	
	SDSS	J094704.52+472143.0	&	2.84	&	2.27	&	3.74	&	9.73	&	29.36	&	0.12	&	0.22	&	0.28	&	0.34	&	0.33	&	0.00023	\\	
	SDSS	J094842.67+502931.5	&	5.83	&	15.41	&	20.02	&	64.14	&	189.06	&	0.94	&	2.16	&	3.13	&	4.47	&	5.48	&	0.00005	\\	
	SDSS	J094857.32+002225.5	&	111.46	&	1.60	&	2.44	&	6.93	&	14.61	&	0.13	&	0.16	&	0.17	&	0.21	&	0.21	&	0.00013	\\	
	SDSS	J095257.15+050910.3	&	6.01	&	2.50	&	3.93	&	6.69	&	9.24	&	0.43	&	0.55	&	0.56	&	0.62	&	0.56	&			\\
	SDSS	J095317.09+283601.5	&	47.94	&	0.37	&	0.48	&	0.93	&	2.51	&	0.07	&	0.09	&	0.09	&	0.11	&	0.12	&			\\
	SDSS	J095449.94+070444.7	&	3.04	&	0.44	&	0.64	&	1.04	&	3.50	&	0.14	&	0.19	&	0.19	&	0.22	&	0.20	&			\\
	SDSS	J095650.14+515212.2	&	1.31	&	2.05	&	3.58	&	8.50	&	16.59	&	0.24	&	0.36	&	0.40	&	0.48	&	0.49	&			\\
	SDSS	J095823.74+011235.8	&	1.65	&	0.38	&	0.66	&	2.70	&	7.58	&	0.03	&	0.05	&	0.07	&	0.10	&	0.12	&			\\
	SDSS	J095833.95+560224.5	&	0.83	&	0.61	&	0.80	&	2.57	&	6.17	&	0.13	&	0.16	&	0.20	&	0.24	&	0.24	&	0.00016	\\	
	SDSS	J095941.37+491529.5	&	7.28	&	14.44	&	21.10	&	63.78	&	125.03	&	0.20	&	0.79	&	1.70	&	2.88	&	3.97	&	0.00005	\\	
	SDSS	J100253.51+513709.4	&	1.04	&	0.95	&	1.32	&	8.07	&	13.65	&	0.08	&	0.14	&	0.25	&	0.35	&	0.47	&			\\
	SDSS	J100405.00-003253.4	&	2.55	&	1.94	&	2.84	&	9.33	&	21.31	&	0.09	&	0.14	&	0.21	&	0.24	&	0.35	&			\\
	SDSS	J100633.91+430923.4	&	12.29	&	0.43	&	0.67	&	1.43	&	4.20	&	0.07	&	0.12	&	0.11	&	0.12	&	0.11	&			\\
	SDSS	J101435.46+433056.5	&	20.03	&	0.40	&	0.64	&	1.24	&	2.67	&	0.05	&	0.07	&	0.08	&	0.10	&	0.10	&			\\
	SDSS	J101549.33+424243.0	&	2.22	&	0.43	&	0.55	&	1.04	&	2.38	&	0.08	&	0.10	&	0.09	&	0.10	&	0.11	&			\\
	SDSS	J101645.11+421025.5	&	1.47	&	9.67	&	13.26	&	34.16	&	72.68	&	1.14	&	1.60	&	2.11	&	3.01	&	3.38	&	0.00076	\\	
	SDSS	J101734.76+473149.0	&	2.75	&	0.56	&	0.94	&	3.06	&	7.42	&	0.10	&	0.13	&	0.13	&	0.14	&	0.17	&	0.00003	\\	
	SDSS	J101813.99+054625.5	&	4.99	&	1.83	&	2.98	&	6.93	&	17.19	&	0.20	&	0.28	&	0.27	&	0.32	&	0.38	&			\\
	SDSS	J101936.27+002029.7	&	10.39	&	0.92	&	1.22	&	1.78	&	3.64	&	0.10	&	0.15	&	0.23	&	0.34	&	0.38	&			\\
	SDSS	J102000.45+623944.7	&	1.36	&	1.40	&	1.63	&	5.22	&	9.63	&	0.12	&	0.24	&	0.43	&	0.65	&	0.81	&	0.00007	\\	
	SDSS	J102049.47+534539.2	&	0.70	&	0.63	&	0.80	&	3.94	&	11.86	&	0.06	&	0.08	&	0.09	&	0.11	&	0.12	&			\\
	SDSS	J102148.90+030732.2	&	1.24	&	2.22	&	1.94	&	7.22	&	19.89	&	0.26	&	0.85	&	1.55	&	2.24	&	2.83	&			\\
	SDSS	J102256.62+540718.0	&	0.87	&	0.78	&	1.18	&	3.62	&	7.91	&	0.07	&	0.09	&	0.13	&	0.11	&	0.20	&	0.00004	\\	
	SDSS	J102402.60+062943.9	&	2.26	&	2.77	&	2.72	&	8.39	&	15.57	&	0.57	&	1.31	&	2.09	&	2.77	&	3.37	&	0.00028	\\	
	SDSS	J102531.28+514034.9	&	0.60	&	11.21	&	12.91	&	26.54	&	49.34	&	1.27	&	1.70	&	2.29	&	3.05	&	3.69	&	0.00304	\\	
	SDSS	J103123.73+423439.3	&	16.95	&	0.64	&	0.92	&	1.96	&	3.46	&	0.06	&	0.08	&	0.13	&	0.16	&	0.25	&			\\
	SDSS	J103128.98+091607.2	&	9.89	&	0.40	&	0.57	&	1.45	&	3.54	&	0.05	&	0.08	&	0.07	&	0.09	&	0.08	&			\\
	SDSS	J103210.16+065205.4	&	1.41	&	4.28	&	5.03	&	12.89	&	35.15	&	0.13	&	0.64	&	1.22	&	1.75	&	2.31	&			\\
	SDSS	J103352.23+521139.3	&	0.95	&	0.65	&	1.22	&	3.34	&	8.39	&	0.11	&	0.08	&	0.14	&	0.17	&	0.17	&			\\
	SDSS	J103430.53+470820.1	&	53.82	&	0.99	&	1.62	&	5.33	&	12.83	&	0.19	&	0.23	&	0.23	&	0.23	&	0.23	&			\\
	SDSS	J103457.29-010209.1	&	4.79	&	0.94	&	1.32	&	3.14	&	4.85	&	0.27	&	0.32	&	0.35	&	0.34	&	0.47	&	0.00012	\\	
	SDSS	J103615.68+031916.7	&	1.06	&	0.73	&	1.02	&	2.63	&	8.06	&	0.15	&	0.17	&	0.17	&	0.18	&	0.24	&			\\
	SDSS	J103727.45+003635.6	&	27.94	&	0.29	&	0.53	&	1.53	&	2.50	&	0.03	&	0.06	&	0.08	&	0.10	&	0.11	&			\\
	SDSS	J104541.76+520235.5	&	1.17	&	4.69	&	7.22	&	18.93	&	44.08	&	0.59	&	0.68	&	0.76	&	0.70	&	1.06	&	0.00039	\\	
	SDSS	J104732.68+472532.1	&	767.43	&	0.38	&	0.59	&	2.06	&	5.56	&	0.07	&	0.09	&	0.11	&	0.13	&	0.16	&	0.00004	\\	
	SDSS	J104808.25+551954.7	&	0.60	&	0.38	&	0.50	&	0.95	&	1.57	&	0.05	&	0.07	&	0.08	&	0.10	&	0.12	&			\\
	SDSS	J105547.44+492950.8	&	1.48	&	0.70	&	0.96	&	1.44	&	2.63	&	0.04	&	0.06	&	0.08	&	0.12	&	0.14	&			\\
	SDSS	J105558.16+552310.4	&	1.22	&	1.33	&	1.99	&	5.26	&	8.79	&	0.03	&	0.06	&	0.08	&	0.11	&	0.12	&			\\
	SDSS	J110333.01+083449.0	&	1.71	&	1.60	&	2.19	&	6.06	&	17.87	&	0.09	&	0.17	&	0.27	&	0.38	&	0.44	&	0.00005	\\	
	SDSS	J110423.64+503404.3	&	1.11	&	1.95	&	2.33	&	4.90	&	11.29	&	0.10	&	0.20	&	0.36	&	0.58	&	0.69	&	0.00007	\\	
	SDSS	J110542.72+020250.9	&	212.83	&	0.42	&	0.48	&	1.61	&	4.40	&	0.10	&	0.11	&	0.12	&	0.14	&	0.15	&	0.00018	\\	
	SDSS	J110703.76+004202.3	&	2.75	&	0.75	&	1.22	&	2.42	&	3.91	&	0.14	&	0.18	&	0.17	&	0.20	&	0.18	&			\\
	SDSS	J110747.83+013933.5	&	1.45	&	0.21	&	0.34	&	0.62	&	2.13	&	0.06	&	0.08	&	0.08	&	0.09	&	0.09	&			\\
	SDSS	J110931.25+632623.4	&	1.52	&	0.48	&	0.61	&	1.36	&	2.08	&	0.06	&	0.08	&	0.10	&	0.13	&	0.15	&	0.00003	\\	
	SDSS	J111005.03+365336.3	&	20.83	&	0.12	&	0.15	&	0.40	&	2.01	&	0.01	&	0.02	&	0.02	&	0.04	&	0.04	&			\\
	SDSS	J111340.41+040211.2	&	1.70	&	0.33	&	0.45	&	1.45	&	3.79	&	0.07	&	0.09	&	0.12	&	0.14	&	0.18	&			\\
	SDSS	J111450.07+502917.2	&	6.49	&	0.27	&	0.35	&	0.83	&	2.90	&	0.06	&	0.08	&	0.08	&	0.10	&	0.11	&			\\
	SDSS	J111756.86-000220.6	&	15.12	&	0.36	&	0.58	&	0.86	&	2.16	&	0.06	&	0.08	&	0.08	&	0.09	&	0.10	&			\\
	SDSS	J111934.01+533518.7	&	17.25	&	10.04	&	14.64	&	54.89	&	127.00	&	0.23	&	0.77	&	1.55	&	2.66	&	3.46	&			\\
	SDSS	J112016.17+491428.8	&	12.24	&	0.40	&	0.60	&	1.77	&	2.41	&	0.05	&	0.07	&	0.13	&	0.19	&	0.21	&			\\
	SDSS	J112042.75+084131.2	&	0.85	&	1.53	&	2.15	&	6.24	&	13.57	&	0.08	&	0.13	&	0.23	&	0.25	&	0.36	&			\\
	SDSS	J112108.59+535121.1	&	2.60	&	15.37	&	20.71	&	37.28	&	85.19	&	0.65	&	1.01	&	1.41	&	2.48	&	2.24	&	0.00046	\\	
	SDSS	J112114.22+032546.8	&	2.20	&	5.61	&	7.93	&	17.96	&	49.20	&	0.45	&	0.49	&	0.58	&	0.85	&	0.85	&	0.00021	\\	
	SDSS	J112444.54+040927.1	&	1.90	&	0.85	&	1.14	&	2.72	&	6.71	&	0.07	&	0.10	&	0.16	&	0.22	&	0.27	&			\\
	SDSS	J112521.60+052358.2	&	33.20	&	0.75	&	1.04	&	2.61	&	4.35	&	0.06	&	0.07	&	0.10	&	0.12	&	0.15	&			\\
	SDSS	J112702.72+030152.0	&	9.22	&	0.64	&	0.92	&	2.82	&	7.18	&	0.06	&	0.08	&	0.10	&	0.12	&	0.16	&			\\
	SDSS	J112813.03+102308.3	&	1.13	&	12.53	&	17.12	&	37.80	&	79.72	&	0.85	&	1.27	&	1.68	&	2.29	&	2.53	&			\\
	SDSS	J112941.94+512050.7	&	1.26	&	1.25	&	1.75	&	6.76	&	14.95	&	0.36	&	0.46	&	0.57	&	0.71	&	0.69	&	0.00045	\\	
	SDSS	J113001.89+494434.8	&	0.79	&	1.37	&	1.88	&	4.14	&	8.68	&	0.21	&	0.28	&	0.38	&	0.46	&	0.50	&	0.00014	\\	
	SDSS	J113055.88+024800.0	&	3.17	&	0.46	&	0.62	&	1.69	&	5.65	&	0.05	&	0.06	&	0.10	&	0.11	&	0.16	&			\\
	SDSS	J113320.91+043255.2	&	5.02	&	1.02	&	1.41	&	2.73	&	7.97	&	0.17	&	0.19	&	0.24	&	0.30	&	0.33	&			\\
	SDSS	J113427.09+100113.0	&	1.35	&	1.13	&	1.72	&	4.79	&	13.13	&	0.03	&	0.09	&	0.16	&	0.26	&	0.31	&			\\
	SDSS	J113452.07+563723.9	&	1.34	&	0.46	&	0.59	&	1.42	&	4.27	&	0.05	&	0.06	&	0.11	&	0.12	&	0.15	&			\\
	SDSS	J113625.42+100523.2	&	1.45	&	2.35	&	3.67	&	8.42	&	18.42	&	0.21	&	0.30	&	0.31	&	0.39	&	0.40	&	0.00009	\\	
	SDSS	J113824.54+365327.1	&	12.62	&	0.76	&	0.99	&	1.84	&	4.70	&	0.02	&	0.05	&	0.11	&	0.14	&	0.22	&			\\
	SDSS	J114256.64+042731.4	&	0.69	&	0.88	&	1.28	&	5.88	&	23.41	&	0.13	&	0.20	&	0.24	&	0.27	&	0.31	&			\\
	SDSS	J114654.28+323652.3	&	15.42	&	0.74	&	0.93	&	1.93	&	3.24	&	0.08	&	0.13	&	0.16	&	0.18	&	0.20	&	0.00003	\\	
	SDSS	J114805.31-023303.6	&	4.24	&	1.32	&	2.13	&	4.48	&	8.77	&	0.22	&	0.31	&	0.31	&	0.34	&	0.33	&			\\
	SDSS	J114954.99+044812.9	&	1.76	&	3.16	&	4.89	&	12.48	&	28.31	&	0.38	&	0.42	&	0.51	&	0.48	&	0.64	&	0.00015	\\	
	SDSS	J115215.84+042456.2	&	3.11	&	0.83	&	0.78	&	1.74	&	4.91	&	0.10	&	0.23	&	0.45	&	0.69	&	0.84	&			\\
	SDSS	J115507.61+520129.6	&	2.05	&	2.42	&	2.87	&	13.75	&	34.44	&	0.48	&	0.60	&	0.78	&	1.01	&	1.11	&	0.00008	\\	
	SDSS	J115544.40+040631.6	&	0.77	&	2.03	&	2.24	&	9.23	&	24.22	&	0.21	&	0.33	&	0.52	&	0.74	&	0.87	&	0.00007	\\	
	SDSS	J115636.54+020827.1	&	2.07	&	1.02	&	1.59	&	3.21	&	7.43	&	0.04	&	0.08	&	0.11	&	0.14	&	0.16	&			\\
	SDSS	J115637.77+051633.6	&	2.13	&	0.23	&	0.25	&	0.36	&	3.45	&	0.05	&	0.06	&	0.08	&	0.10	&	0.12	&			\\
	SDSS	J115644.79+110228.1	&	1.44	&	0.34	&	0.38	&	0.44	&	3.61	&	0.05	&	0.06	&	0.06	&	0.08	&	0.09	&			\\
	SDSS	J115753.20-031537.1	&	2.58	&	5.47	&	7.80	&	22.03	&	68.64	&	0.25	&	0.29	&	0.48	&	0.77	&	0.71	&			\\
	SDSS	J120014.08-004638.7	&	21.84	&	1.68	&	2.04	&	3.48	&	6.75	&	0.11	&	0.14	&	0.27	&	0.47	&	0.50	&	0.00036	\\	
	SDSS	J120113.77-024241.3	&	0.80	&	1.93	&	2.63	&	5.80	&	14.28	&	0.02	&	0.04	&	0.11	&	0.15	&	0.26	&			\\
	SDSS	J120226.76-012915.3	&	12.40	&	10.26	&	15.67	&	53.64	&	196.34	&	0.47	&	0.60	&	0.85	&	1.18	&	1.39	&	0.00033	\\	
	SDSS	J120628.98+503001.5	&	1.15	&	0.94	&	1.24	&	4.20	&	14.54	&	0.09	&	0.13	&	0.22	&	0.33	&	0.35	&			\\
	SDSS	J120652.44+515918.7	&	1.32	&	0.48	&	0.71	&	4.61	&	20.48	&	0.08	&	0.09	&	0.10	&	0.10	&	0.13	&	0.00005	\\	
	SDSS	J120700.30-021927.2	&	2.01	&	2.23	&	3.32	&	6.06	&	14.60	&	0.08	&	0.13	&	0.20	&	0.21	&	0.33	&			\\
	SDSS	J120806.90-013509.7	&	2.65	&	0.38	&	0.64	&	1.59	&	3.49	&	0.08	&	0.12	&	0.10	&	0.11	&	0.13	&			\\
	SDSS	J121325.48+092319.5	&	1.54	&	1.50	&	2.24	&	5.66	&	16.08	&	0.07	&	0.12	&	0.16	&	0.18	&	0.22	&			\\
	SDSS	J121549.44+544224.0	&	2.35	&	6.84	&	9.95	&	32.00	&	75.55	&	0.58	&	0.75	&	0.93	&	1.26	&	1.27	&	0.00018	\\	
	SDSS	J121845.55-012545.8	&	5.31	&	0.48	&	0.64	&	1.39	&	2.23	&	0.10	&	0.11	&	0.14	&	0.17	&	0.17	&			\\
	SDSS	J122102.95-000733.8	&	0.60	&	0.83	&	1.35	&	7.22	&	14.51	&	0.05	&	0.10	&	0.17	&	0.20	&	0.29	&	0.00009	\\	
	SDSS	J122753.10+024215.8	&	5.06	&	1.52	&	2.16	&	3.64	&	7.03	&	0.12	&	0.13	&	0.16	&	0.16	&	0.27	&			\\
	SDSS	J123417.88+102543.0	&	2.53	&	2.34	&	4.05	&	11.01	&	21.61	&	0.12	&	0.17	&	0.25	&	0.23	&	0.44	&			\\
	SDSS	J123852.12+394227.8	&	11.22	&	0.24	&	0.30	&	0.66	&	2.75	&	0.04	&	0.05	&	0.06	&	0.08	&	0.07	&	0.0001	\\	
	SDSS	J124634.65+023809.0	&	38.06	&	0.71	&	1.01	&	2.33	&	7.30	&	0.13	&	0.16	&	0.18	&	0.19	&	0.24	&			\\
	SDSS	J124635.25+022208.8	&	2.23	&	6.89	&	10.18	&	40.80	&	103.04	&	1.04	&	1.42	&	1.70	&	2.10	&	2.31	&	0.00305	\\	
	SDSS	J125051.05+060910.0	&	2.52	&	2.44	&	3.15	&	11.40	&	29.88	&	0.30	&	0.41	&	0.58	&	0.80	&	0.84	&			\\
	SDSS	J125337.36-004809.6	&	0.67	&	0.87	&	1.42	&	3.23	&	7.18	&	0.13	&	0.15	&	0.15	&	0.15	&	0.18	&	0.00006	\\	
	SDSS	J125635.89+500852.4	&	209.08	&	0.49	&	0.71	&	1.64	&	4.50	&	0.05	&	0.01	&	0.10	&	0.12	&	0.13	&	0.00006	\\	
	SDSS	J130034.40+501112.8	&	1.51	&	0.45	&	0.66	&	1.23	&	2.69	&	0.07	&	0.09	&	0.09	&	0.10	&	0.10	&			\\
	SDSS	J130052.11+564105.9	&	23.94	&	3.76	&	5.41	&	14.12	&	28.99	&	0.39	&	0.55	&	0.72	&	1.06	&	1.09	&	0.00013	\\	
	SDSS	J130522.75+511640.3	&	86.94	&	1.55	&	2.84	&	8.53	&	17.55	&	0.36	&	0.44	&	0.51	&	0.53	&	0.57	&			\\
	SDSS	J130916.67-001550.2	&	0.89	&	0.75	&	1.21	&	2.51	&	3.97	&	0.06	&	0.08	&	0.09	&	0.10	&	0.11	&			\\
	SDSS	J131136.36+580801.6	&	3.10	&	1.15	&	0.77	&	1.27	&	3.72	&	0.12	&	0.42	&	0.88	&	1.35	&	1.67	&	0.00004	\\	
	SDSS	J132206.76+561213.0	&	1.46	&	1.01	&	1.59	&	3.40	&	8.14	&	0.02	&	0.06	&	0.11	&	0.17	&	0.17	&			\\
	SDSS	J132447.10+530257.7	&	29.16	&	0.34	&	0.38	&	0.96	&	3.01	&	0.03	&	0.05	&	0.09	&	0.12	&	0.16	&			\\
	SDSS	J132832.51-010318.0	&	1.75	&	0.38	&	0.62	&	1.40	&	3.17	&	0.06	&	0.08	&	0.08	&	0.09	&	0.12	&			\\
	SDSS	J133138.04+013151.7	&	2.99	&	2.49	&	2.61	&	6.39	&	20.74	&	0.17	&	0.41	&	0.80	&	1.26	&	1.50	&	0.00018	\\	
	SDSS	J133450.44+010218.8	&	1.70	&	1.18	&	1.51	&	4.20	&	7.00	&	0.09	&	0.13	&	0.23	&	0.33	&	0.41	&			\\
	SDSS	J133619.63+540150.9	&	2.71	&	0.48	&	0.78	&	1.38	&	3.85	&	0.09	&	0.12	&	0.11	&	0.12	&	0.13	&			\\
	SDSS	J133724.33+600541.7	&	4.56	&	0.66	&	0.90	&	2.59	&	8.33	&	0.12	&	0.14	&	0.17	&	0.21	&	0.21	&			\\
	SDSS	J133757.03+565631.3	&	0.74	&	0.74	&	1.02	&	1.91	&	3.69	&	0.08	&	0.11	&	0.13	&	0.13	&	0.19	&	0.00004	\\	
	SDSS	J133819.96-025250.8	&	8.31	&	0.86	&	1.32	&	3.16	&	8.09	&	0.08	&	0.12	&	0.14	&	0.17	&	0.16	&			\\
	SDSS	J134206.57+050523.9	&	3.85	&	5.93	&	9.47	&	31.76	&	68.96	&	0.47	&	0.51	&	0.64	&	0.66	&	0.87	&	0.00015	\\	
	SDSS	J134426.42+441620.1	&	11.59	&	5.31	&	5.74	&	15.39	&	25.55	&	1.20	&	2.29	&	3.10	&	4.33	&	5.07	&	0.00022	\\	
	SDSS	J135121.43+481355.8	&	1.58	&	0.27	&	0.47	&	1.06	&	2.24	&	0.06	&	0.01	&	0.09	&	0.09	&	0.09	&			\\
	SDSS	J135516.55+561244.7	&	6.29	&	4.29	&	4.88	&	15.09	&	48.64	&	0.59	&	0.69	&	0.87	&	1.31	&	1.22	&	0.00095	\\	
	SDSS	J135618.50-011514.0	&	4.32	&	0.48	&	0.64	&	1.30	&	2.97	&	0.06	&	0.01	&	0.10	&	0.12	&	0.13	&			\\
	SDSS	J135908.01+002731.9	&	2.46	&	0.88	&	1.28	&	2.90	&	6.98	&	0.08	&	0.12	&	0.19	&	0.24	&	0.30	&			\\
	SDSS	J140130.81+570453.2	&	1.03	&	0.69	&	1.00	&	2.41	&	7.57	&	0.10	&	0.13	&	0.14	&	0.16	&	0.20	&	0.00005	\\	
	SDSS	J140322.11+022232.9	&	3.96	&	0.51	&	0.59	&	2.01	&	5.50	&	0.03	&	0.05	&	0.12	&	0.17	&	0.24	&			\\
	SDSS	J140914.36+565625.7	&	2.81	&	2.42	&	3.31	&	6.23	&	15.72	&	0.04	&	0.12	&	0.25	&	0.37	&	0.44	&	0.00007	\\	
	SDSS	J141049.55+015135.0	&	2.09	&	0.90	&	1.00	&	6.38	&	20.69	&	0.08	&	0.15	&	0.25	&	0.38	&	0.44	&	0.00007	\\	
	SDSS	J141700.54+415219.2	&	1.21	&	0.55	&	0.85	&	2.36	&	5.25	&	0.13	&	0.15	&	0.14	&	0.16	&	0.14	&			\\
	SDSS	J142033.71+573901.0	&	3.83	&	1.31	&	2.57	&	7.18	&	16.26	&	0.01	&	0.05	&	0.13	&	0.21	&	0.36	&			\\
	SDSS	J142441.21-000727.2	&	3.10	&	0.77	&	1.01	&	2.09	&	5.79	&	0.12	&	0.17	&	0.20	&	0.20	&	0.32	&	0.00027	\\	
	SDSS	J142830.17+555931.3	&	6.44	&	0.60	&	0.77	&	1.12	&	1.68	&	0.08	&	0.08	&	0.10	&	0.11	&	0.15	&			\\
	SDSS	J143249.69+451338.3	&	3.05	&	0.87	&	1.15	&	2.73	&	7.05	&	0.12	&	0.13	&	0.14	&	0.13	&	0.23	&	0.00005	\\	
	SDSS	J143453.83+592626.4	&	1.28	&	0.67	&	1.13	&	2.27	&	3.36	&	0.14	&	0.18	&	0.18	&	0.19	&	0.22	&			\\
	SDSS	J143509.49+313147.8	&	44.72	&	0.54	&	0.71	&	3.23	&	7.25	&	0.04	&	0.06	&	0.08	&	0.10	&	0.09	&	0.00018	\\	
	SDSS	J143701.20-010418.1	&	1.89	&	1.27	&	1.67	&	4.87	&	11.44	&	0.07	&	0.09	&	0.15	&	0.20	&	0.31	&			\\
	SDSS	J143952.92+392359.0	&	1.11	&	2.42	&	4.07	&	15.61	&	42.13	&	0.12	&	0.19	&	0.27	&	0.45	&	0.44	&			\\
	SDSS	J144012.76+615633.2	&	2.88	&	5.19	&	7.27	&	14.43	&	49.61	&	0.48	&	0.56	&	0.67	&	0.60	&	0.88	&	0.00037	\\	
	SDSS	J144043.34+613008.8	&	1.21	&	0.32	&	0.37	&	0.86	&	3.89	&	0.09	&	0.10	&	0.11	&	0.13	&	0.13	&			\\
	SDSS	J144303.81+035749.8	&	0.86	&	0.44	&	0.51	&	1.06	&	2.04	&	0.04	&	0.07	&	0.11	&	0.18	&	0.19	&			\\
	SDSS	J144318.56+472556.7	&	171.12	&	1.37	&	2.08	&	5.81	&	15.35	&	0.18	&	0.20	&	0.20	&	0.21	&	0.23	&	0.00004	\\	
	SDSS	J144751.79+505328.8	&	1.40	&	1.05	&	1.64	&	4.78	&	10.50	&	0.10	&	0.12	&	0.16	&	0.16	&	0.25	&	0.00003	\\	
	SDSS	J144848.67+372935.7	&	37.87	&	0.43	&	0.52	&	1.55	&	4.88	&	0.05	&	0.07	&	0.10	&	0.13	&	0.15	&			\\
	SDSS	J144855.21+575503.5	&	1.41	&	0.34	&	0.46	&	0.73	&	2.39	&	0.08	&	0.10	&	0.10	&	0.12	&	0.11	&	0.00015	\\	
	SDSS	J144903.19+503018.2	&	0.69	&	0.66	&	1.21	&	3.25	&	7.52	&	0.05	&	0.08	&	0.09	&	0.11	&	0.10	&			\\
	SDSS	J145041.93+591936.9	&	3.44	&		&		&		&		&	0.12	&	0.16	&	0.27	&	0.39	&	0.41	&			\\
	SDSS	J145751.91+000011.5	&	2.95	&	0.19	&	0.20	&	0.28	&	2.14	&	0.04	&	0.07	&	0.13	&	0.17	&	0.19	&			\\
	SDSS	J150225.27+490220.7	&	1.91	&	0.94	&	0.84	&	5.52	&	16.33	&	0.28	&	0.59	&	0.92	&	1.27	&	1.47	&	0.00006	\\	
	SDSS	J150506.48+032630.8	&	380.49	&	0.75	&	0.99	&	3.58	&	10.73	&	0.11	&	0.14	&	0.20	&	0.25	&	0.33	&			\\
	SDSS	J150521.92+014149.8	&	1.52	&	1.12	&	1.28	&	2.73	&	5.44	&	0.21	&	0.27	&	0.33	&	0.41	&	0.42	&	0.00005	\\	
	SDSS	J150734.51+403627.9	&	1.18	&	0.56	&	0.62	&	1.55	&	3.12	&	0.11	&	0.15	&	0.27	&	0.34	&	0.43	&	0.00008	\\	
	SDSS	J150832.91+583422.5	&	4.35	&	0.20	&	0.29	&	0.56	&	1.65	&	0.02	&	0.03	&	0.04	&	0.05	&	0.05	&			\\
	SDSS	J151131.33+502219.0	&	2.44	&	1.19	&	1.98	&	9.42	&	20.30	&	0.13	&	0.18	&	0.27	&	0.38	&	0.42	&			\\
	SDSS	J151617.16+472805.1	&	25.15	&	0.70	&	0.78	&	1.52	&	2.99	&	0.10	&	0.15	&	0.29	&	0.45	&	0.56	&	0.00008	\\	
	SBS1517+520	&		5.97	&	1.54	&	2.55	&	6.01	&	16.43	&	0.17	&	0.23	&	0.27	&	0.28	&	0.47	&	0.00003	\\	
	SDSS	J152205.41+393441.3	&	2.52	&		&		&		&		&	0.34	&	1.38	&	3.21	&	4.87	&	6.98	&			\\
	SDSS	J152429.34+351522.1	&	3.97	&	1.08	&	1.47	&	6.34	&	13.52	&	0.08	&	0.13	&	0.21	&	0.28	&	0.34	&			\\
	SDSS	J152628.19-003809.5	&	1.64	&	1.81	&	2.35	&	11.17	&	26.00	&	0.26	&	0.37	&	0.50	&	0.72	&	0.77	&	0.0001	\\	
	SDSS	J152829.40+033027.7	&	2.45	&	0.62	&	0.96	&	3.34	&	11.08	&	0.09	&	0.10	&	0.12	&	0.12	&	0.19	&			\\
	SDSS	J153243.67-004342.5	&	5.85	&	0.55	&	0.86	&	3.19	&	8.67	&	0.09	&	0.09	&	0.11	&	0.11	&	0.19	&			\\
	SDSS	J153705.95+005522.8	&	1.01	&	3.14	&	3.74	&	14.91	&	23.58	&	0.42	&	0.63	&	0.90	&	1.27	&	1.40	&	0.00008	\\	
	SDSS	J153732.62+494247.7	&	1.43	&	0.35	&	0.56	&	2.10	&	4.68	&	0.12	&	0.13	&	0.16	&	0.15	&	0.20	&	0.00078	\\	
	SDSS	J153903.95+571605.9	&	1.38	&		&		&		&		&	0.05	&	0.06	&	0.07	&	0.08	&	0.08	&			\\
	SDSS	J153911.16+002600.7	&	0.93	&	1.28	&	1.71	&	6.40	&	15.51	&	0.15	&	0.17	&	0.24	&	0.26	&	0.37	&	0.00009	\\	
	SDSS	J154530.24+484609.1	&	2.11	&	8.04	&	12.55	&	38.29	&	97.32	&	0.87	&	0.97	&	0.97	&	0.96	&	1.22	&	0.00022	\\	
	SDSS	J154653.02+571013.7	&	1.10	&	1.87	&	2.99	&	6.09	&	10.87	&	0.13	&	0.15	&	0.18	&	0.20	&	0.22	&			\\
	SDSS	J154817.92+351128.0	&	141.51	&	0.96	&	1.33	&	3.40	&	10.59	&	0.18	&	0.23	&	0.23	&	0.25	&	0.25	&	0.00013	\\	
	SDSS	J154830.89+563012.1	&	2.07	&	0.36	&	0.40	&	1.36	&	1.75	&	0.08	&	0.11	&	0.11	&	0.13	&	0.14	&			\\
	SDSS	J155433.22+453646.4	&	1.32	&	0.86	&	1.52	&	11.07	&	18.65	&	0.04	&	0.07	&	0.10	&	0.14	&	0.15	&			\\
	SDSS	J155451.14+461917.4	&	0.91	&	2.03	&	2.43	&	7.33	&	14.22	&	0.09	&	0.23	&	0.44	&	0.73	&	0.92	&			\\
	SDSS	J155609.81+030922.3	&	1.05	&	6.87	&	8.76	&	26.44	&	47.49	&	0.43	&	0.60	&	0.91	&	1.46	&	1.63	&	0.00013	\\	
	SDSS	J155936.14+544203.9	&	4.20	&	0.99	&	1.52	&	4.99	&	13.89	&	0.14	&	0.16	&	0.19	&	0.18	&	0.27	&			\\
	SDSS	J160404.53+493820.5	&	2.32	&	0.32	&	0.36	&	0.37	&	1.98	&	0.04	&	0.05	&	0.07	&	0.11	&	0.11	&			\\
	SDSS	J160424.17+271759.1	&	1.13	&	0.79	&	1.44	&	3.49	&	8.08	&	0.08	&	0.11	&	0.14	&	0.15	&	0.16	&			\\
	SDSS	J160452.44+473320.1	&	0.97	&	0.37	&	0.59	&	1.46	&	3.92	&	0.10	&	0.13	&	0.14	&	0.13	&	0.14	&			\\
	SDSS	J160518.50+375653.4	&	121.80	&	3.47	&	5.22	&	13.60	&	30.55	&	0.43	&	0.48	&	0.54	&	0.68	&	0.62	&	0.00024	\\	
	SDSS	J160558.12+440319.5	&	2.34	&		&		&		&		&	0.49	&	1.78	&	3.47	&	4.99	&	6.49	&			\\
	SDSS	J161301.87+524749.6	&	1.35	&	0.34	&	0.42	&	1.55	&	2.92	&	0.10	&	0.11	&	0.12	&	0.14	&	0.14	&			\\
	SDSS	J162012.76+400906.2	&	0.89	&	4.34	&	3.40	&	9.25	&	11.54	&	1.20	&	2.67	&	4.35	&	5.51	&	6.94	&	0.00062	\\	
	SDSS	J162348.97+392503.5	&	6.84	&	0.38	&	0.58	&	1.39	&	4.35	&	0.07	&	0.09	&	0.10	&	0.11	&	0.11	&			\\
	SDSS	J162458.42+423107.5	&	2.09	&	0.39	&	0.58	&	1.68	&	4.59	&	0.05	&	0.09	&	0.13	&	0.18	&	0.20	&	0.00013	\\	
	SDSS	J162543.14+490059.0	&	6.80	&	0.35	&	0.53	&	1.02	&	2.36	&	0.04	&	0.06	&	0.06	&	0.08	&	0.08	&			\\
	SDSS	J162611.87+372536.2	&	0.95	&	0.67	&	1.10	&	2.26	&	3.56	&	0.12	&	0.16	&	0.16	&	0.19	&	0.16	&	0.00004	\\	
	SDSS	J162750.56+473623.6	&	4.07	&	2.91	&	4.26	&	8.85	&	22.14	&	0.21	&	0.33	&	0.50	&	0.51	&	0.76	&	0.00021	\\	
	SDSS	J162824.49+452811.0	&	0.68	&	0.29	&	0.29	&	0.86	&	1.85	&	0.05	&	0.07	&	0.12	&	0.16	&	0.18	&			\\
	SDSS	J162901.31+400759.9	&	11.94	&	1.47	&	2.30	&	5.06	&	14.60	&	0.24	&	0.28	&	0.32	&	0.28	&	0.42	&	0.00136	\\	
	SDSS	J162902.05+263845.2	&	22.80	&	0.68	&	1.11	&	3.39	&	6.30	&	0.13	&	0.15	&	0.15	&	0.17	&	0.16	&			\\
	SDSS	J163214.85+333412.8	&	13.09	&	0.77	&	0.84	&	1.98	&	4.99	&	0.16	&	0.20	&	0.28	&	0.39	&	0.42	&	0.00003	\\	
	SDSS	J163323.58+471859.0	&	65.02	&	4.38	&	5.14	&	27.82	&	76.53	&	0.27	&	0.47	&	0.62	&	0.89	&	0.94	&	0.00037	\\	
	SDSS	J163401.94+480940.2	&	7.73	&	0.34	&	0.48	&	1.57	&	4.06	&	0.03	&	0.05	&	0.07	&	0.09	&	0.11	&	0.00003	\\	
	SDSS	J164021.66+391306.8	&	1.41	&	0.25	&	0.46	&	1.20	&	3.36	&	0.04	&	0.05	&	0.05	&	0.05	&	0.07	&			\\
	SDSS	J164100.10+345452.7	&	2.69	&	2.99	&	3.45	&	12.87	&	28.07	&	0.06	&	0.25	&	0.62	&	1.04	&	1.45	&			\\
	SDSS	J164224.30+444509.9	&	2.47	&	1.54	&	2.08	&	4.28	&	12.18	&	0.20	&	0.26	&	0.28	&	0.27	&	0.41	&	0.00033	\\	
	SDSS	J164442.53+261913.2	&	90.80	&	1.54	&	2.14	&	5.17	&	12.53	&	0.24	&	0.26	&	0.36	&	0.53	&	0.56	&	0.00034	\\	
	SDSS	J165437.26+301654.0	&	7.45	&	0.78	&	0.73	&	1.98	&	2.24	&	0.09	&	0.17	&	0.34	&	0.52	&	0.66	&			\\
	SDSS	J165636.98+371439.6	&	5.46	&	0.46	&	0.41	&	0.75	&	2.46	&	0.10	&	0.18	&	0.28	&	0.41	&	0.48	&	0.00007	\\	
	SDSS	J170231.06+324719.6	&	1.52	&	13.73	&	17.63	&	29.67	&	63.50	&	1.42	&	1.57	&	1.70	&	2.17	&	2.00	&	0.00131	\\	
	SDSS	J170355.79+604511.7	&	3.14	&	0.59	&	0.83	&	2.90	&	5.30	&	0.06	&	0.08	&	0.13	&	0.15	&	0.21	&	0.00002	\\	
	SDSS	J171654.20+302701.4	&	3.96	&	1.79	&	3.09	&	5.69	&	9.18	&	0.44	&	0.60	&	0.62	&	0.68	&	0.75	&			\\
	SDSS	J171850.30+304201.6	&	0.64	&	2.26	&	3.40	&	8.39	&	21.96	&	0.15	&	0.21	&	0.27	&	0.27	&	0.41	&	0.0001	\\	
	SDSS	J171930.56+293412.8	&	1.23	&		&		&		&		&	0.15	&	0.22	&	0.30	&	0.43	&	0.41	&	0.00012	\\	
	SDSS	J172007.95+561710.7	&	2.43	&	0.13	&	0.15	&	0.36	&	1.15	&	0.04	&	0.05	&	0.06	&	0.07	&	0.09	&	0.00005	\\	
	SDSS	J172206.03+565451.6	&	39.83	&	0.56	&	0.73	&	2.15	&	6.53	&	0.12	&	0.15	&	0.19	&	0.24	&	0.26	&	0.00019	\\	
	SDSS	J211307.77-055541.7	&	2.27	&	3.58	&	3.89	&	15.20	&	24.51	&	0.17	&	0.33	&	0.62	&	1.06	&	1.26	&			\\
	SDSS	J213059.77+004438.1	&	3.02	&	0.83	&	0.91	&	1.76	&	4.03	&	0.07	&	0.18	&	0.34	&	0.48	&	0.55	&			\\
	SDSS	J214054.56+002538.2	&	0.77	&	6.95	&	8.25	&	16.04	&	37.22	&	0.79	&	1.09	&	1.45	&	2.13	&	2.63	&	0.00016	\\	
	SDSS	J214337.32-004724.1	&	2.71	&	0.83	&	1.24	&	2.64	&	5.37	&	0.18	&	0.22	&	0.22	&	0.24	&	0.26	&			\\
	SDSS	J224605.44-091925.1	&	0.82	&	1.40	&	1.68	&	3.52	&	9.30	&	0.11	&	0.23	&	0.44	&	0.67	&	0.82	&			\\
	SDSS	J225452.22+004631.4	&	0.65	&		&		&		&		&	0.21	&	0.55	&	0.83	&	1.22	&	1.32	&			\\
	SDSS	J230452.36-094413.3	&	1.29	&	0.61	&	0.90	&	3.13	&	9.58	&	0.04	&	0.08	&	0.10	&	0.12	&	0.13	&			\\
	SDSS	J232104.68-082537.4	&	5.01	&	0.34	&	0.45	&	1.10	&	4.32	&	0.02	&	0.05	&	0.07	&	0.11	&	0.13	&			\\
	SDSS	J233833.96-090039.3	&	1.78	&	2.03	&	3.25	&	8.33	&	22.43	&	0.18	&	0.23	&	0.27	&	0.28	&	0.38	&			\\
	SDSS	J233853.83+004812.5	&	9.71	&	0.57	&	0.62	&	2.06	&	3.52	&	0.08	&	0.13	&	0.20	&	0.28	&	0.30	&			\\
	SDSS	J233903.82-091221.3	&	4.06	&	3.51	&	5.82	&	11.78	&	25.65	&	0.00	&	0.01	&	0.07	&	0.20	&	0.35	&			\\
	SDSS	J234018.85-011027.3	&	11.98	&	0.54	&	0.76	&	1.95	&	6.16	&	0.06	&	0.09	&	0.09	&	0.11	&	0.09	&			\\
	SDSS	J234141.50-003806.7	&	0.89	&	1.39	&	1.74	&	4.22	&	12.26	&	0.17	&	0.24	&	0.31	&	0.33	&	0.47	&	0.00008	\\	
	SDSS	J235341.73+001801.6	&	1.17	&	0.68	&	1.13	&	2.55	&	6.48	&	0.01	&	0.04	&	0.07	&	0.09	&	0.12	&			\\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{llllllllll}

\caption{Summary of the properties of our whole sample. In the references column Z = \citet{2006zhou1}, Y = \citet{2008yuan1} and K = \citet{2006komossa1}.} \label{tab:bigtable1}\\
\hline\hline
\multicolumn{1}{c}{\textbf{Source}}& \textbf{ref} & \textbf{RA} & \textbf{Dec} & \textbf{$z$} & \textbf{D$_\text{L}$} & \textbf{$RL$} & \textbf{$\log \lambda$L (5100\AA{})} & \textbf{FWHM(H$\beta$)}  & \textbf{$\log M_{\text{BH}}$}\\
                &              & (\textdegree) &(\textdegree)   &              &(Mpc)             &             & (ergs s$^{-1}$)                     &(km s$^{-1}$)            &($M_{\sun}$) \\

\hline
\endfirsthead
\multicolumn{10}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\

\hline\hline

\multicolumn{1}{c}{\textbf{Source}} & \textbf{ref} & \textbf{RA} & \textbf{Dec} & \textbf{$z$} & \textbf{D$_\text{L}$} & \textbf{$RL$} & \textbf{$\log \lambda$L (5100\AA{})} & \textbf{FWHM(H$\beta$)} & \textbf{$\log M_{\text{BH}}$}\\

                &              & (\textdegree) &(\textdegree)   &              &(Mpc)             &             & (ergs s$^{-1}$)                     &(km s$^{-1}$)            &($M_{\sun}$) \\
\hline
\endhead
\hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

SDSS	J002249.22-103956.2	&		Z	&	5.7051	&	-10.6656	&	0.4139	&	2185	&	5.61	&	44.75	&	1918	&	7.69	\\	
SDSS	J002305.04-010743.4	&		Z	&	5.771	&	-1.1287	&	0.1664	&	763	&	45.25	&	43.67	&	1214	&	6.60	\\	
SDSS	J002752.40+002615.7	&		Z	&	6.9683	&	0.4377	&	0.2053	&	966	&	29.33	&	43.88	&	1862	&	7.11	\\	
SDSS	J013521.68-004402.1	&		Z	&	23.8403	&	-0.7339	&	0.0985	&	430	&	3.77	&	43.54	&	1767	&	6.84	\\	
SDSS	J014019.06-092110.5	&		Z	&	25.0794	&	-9.3529	&	0.1353	&	609	&	2.92	&	43.72	&	1576	&	6.86	\\	
SDSS	J014644.83-004043.2	&		Z	&	26.6868	&	-0.6787	&	0.0827	&	358	&	3.92	&	43.47	&	1255	&	6.50	\\	
SDSS	J022347.48-083655.6	&		Z	&	35.9479	&	-8.6154	&	0.2608	&	1272	&	7.86	&	44.01	&	1896	&	7.21	\\	
SDSS	J022923.44-000047.9	&		Z	&	37.3477	&	-0.0133	&	0.5581	&	3132	&	22.70	&	44.67	&	1298	&	7.30	\\	
SDSS	J023310.64-090940.9	&		Z	&	38.2943	&	-9.1614	&	0.388	&	2023	&	12.53	&	44.49	&	1706	&	7.42	\\	
SDSS	J024126.71-004526.3	&		Z	&	40.3613	&	-0.7573	&	0.7254	&	4326	&	13.99	&	44.97	&	1716	&	7.73	\\	
SDSS	J024225.87-004142.6	&		Z	&	40.6078	&	-0.6952	&	0.3827	&	1993	&	1224.46	&	43.58	&	1802	&	6.89	\\	
SDSS	J024651.92-005931.0	&		Z	&	41.7163	&	-0.9919	&	0.4677	&	2533	&	3.37	&	45.21	&	1692	&	7.87	\\	
SDSS	J025105.28-070230.2	&		Z	&	42.772	&	-7.0417	&	0.3268	&	1653	&	49.75	&	44.29	&	902	&	6.74	\\	
SDSS	J025627.77-080135.0	&		Z	&	44.1157	&	-8.0264	&	0.4749	&	2577	&	56.50	&	44.86	&	1292	&	7.42	\\	
SDSS	J030335.76+004145.0	&		Z	&	45.899	&	0.6958	&	0.6692	&	3916	&	25.75	&	44.87	&	1999	&	7.80	\\	
SDSS	J030639.58+000343.2	&		Z	&	46.6649	&	0.062	&	0.1073	&	474	&	4.25	&	43.86	&	1904	&	7.11	\\	
SDSS	J073256.95+320136.5	&		Z	&	113.2373	&	32.0268	&	0.6876	&	4058	&	62.04	&	44.2	&	1209	&	6.94	\\	
SDSS	J073413.91+321722.8	&		Z	&	113.558	&	32.2897	&	0.334	&	1703	&	10.40	&	44.11	&	1613	&	7.13	\\	
SDSS	J073953.13+310220.9	&		Z	&	114.9714	&	31.0392	&	0.3284	&	1670	&	48.89	&	44.36	&	1497	&	7.22	\\	
SDSS	J074548.27+284838.0	&		Z	&	116.4511	&	28.8106	&	0.1584	&	732	&	3.41	&	43.88	&	1733	&	7.04	\\	
SDSS	J074631.78+354523.7	&		Z	&	116.6324	&	35.7566	&	0.5991	&	3427	&	22.53	&	44.9	&	1979	&	7.81	\\	
SDSS	J074636.53+430206.7	&		Z	&	116.6522	&	43.0352	&	0.5134	&	2840	&	21.71	&	44.45	&	1834	&	7.46	\\	
SDSS	J075101.42+291419.2	&		Z	&	117.7559	&	29.2387	&	0.1208	&	546	&	1.59	&	44.15	&	1409	&	7.04	\\	
SDSS	J075141.57+353914.8	&		Z	&	117.9232	&	35.6541	&	0.3062	&	1539	&	20.05	&	44.07	&	1896	&	7.24	\\	
SDSS	J075209.09+414235.5	&		Z	&	118.0379	&	41.7099	&	0.2584	&	1265	&	16.16	&	44.09	&	1916	&	7.27	\\	
SDSS	J075838.14+414512.5	&		Z	&	119.6589	&	41.7535	&	0.0935	&	415	&	4.64	&	43.43	&	1693	&	6.74	\\	
SDSS	J080037.63+461257.9	&		Z	&	120.1568	&	46.2161	&	0.2387	&	1156	&	5.85	&	44.23	&	1538	&	7.16	\\	
SDSS	J080203.03+435940.3	&		Z	&	120.5126	&	43.9945	&	0.0744	&	326	&	12.95	&	43	&	2061	&	6.63	\\	
SDSS	J080306.76+302411.9	&		Z	&	120.7782	&	30.4033	&	0.3369	&	1721	&	13.34	&	44.07	&	950	&	6.64	\\	
SDSS	J080409.24+385348.8	&		Z	&	121.0385	&	38.8969	&	0.2113	&	1008	&	9.51	&	44.37	&	1710	&	7.35	\\	
SDSS	J080514.10+285607.2	&		Z	&	121.3088	&	28.9353	&	0.2095	&	999	&	9.80	&	43.7	&		&			\\
SDSS	J080535.17+302201.7	&		Z	&	121.3965	&	30.3671	&	0.5509	&	3095	&	637.69	&	44.59	&	1114	&	7.11	\\	
SDSS	J080710.87+245106.0	&		Z	&	121.7953	&	24.8517	&	0.3286	&	1672	&	45.10	&	44.07	&	2054	&	7.31	\\	
SDSS	J081206.67+394017.2	&		Z	&	123.0278	&	39.6715	&	0.3785	&	1973	&	64.99	&	43.85	&	960	&	6.51	\\	
SDSS	J081432.11+560956.6	&		Y	&	123.6338	&	56.1657	&	0.509	&	2812	&	367.93	&		&	2164	&			\\
SDSS	J081516.87+460430.9	&		Z	&	123.8203	&	46.0753	&	0.0412	&	176	&	1.65	&	43.28	&	1474	&	6.52	\\	
SDSS	J081849.27+383416.1	&		Z	&	124.7053	&	38.5712	&	0.1604	&	742	&	5.67	&	43.9	&	1067	&	6.64	\\	
SDSS	J082007.81+372839.7	&		Z	&	125.0325	&	37.4777	&	0.0819	&	361	&	1.17	&	43.28	&	1262	&	6.38	\\	
SDSS	J082244.88+460318.1	&		Z	&	125.687	&	46.055	&	0.3514	&	1807	&	177.36	&	44.2	&	1421	&	7.08	\\	
SDSS	J082319.23+482516.5	&		Z	&	125.8301	&	48.4212	&	0.1489	&	684	&	6.20	&	43.46	&	1037	&	6.33	\\	
SDSS	J082405.19+445246.1	&		Z	&	126.0216	&	44.8795	&	0.2196	&	1053	&	4.81	&	44.13	&	2014	&	7.33	\\	
SDSS	J082433.33+380013.1	&		Z	&	126.1389	&	38.0037	&	0.1031	&	460	&	2.39	&	43.49	&	780	&	6.10	\\	
SDSS	J082700.24+374822.1	&		Z	&	126.751	&	37.8061	&	0.6608	&	3865	&	5107.05	&	44.31	&	1959	&	7.43	\\	
SDSS	J083037.75+042127.8	&		Z	&	127.6573	&	4.3577	&	0.6605	&	3866	&	17.11	&	44.92	&	2129	&	7.89	\\	
SDSS	J083130.01+392203.6	&		Z	&	127.875	&	39.3677	&	0.2075	&	988	&	14.83	&	43.78	&	1156	&	6.63	\\	
SDSS	J083317.45+512422.4	&		Z	&	128.3227	&	51.4062	&	0.5906	&	3367	&	5.07	&	44.92	&	1390	&	7.52	\\	
SDSS	J083943.59+433018.0	&		Z	&	129.9316	&	43.505	&	0.1375	&	627	&	16.21	&	43.29	&	1271	&	6.40	\\	
SDSS	J084310.79+395345.1	&		Z	&	130.795	&	39.8959	&	0.4036	&	2129	&	10.12	&	44.63	&	1650	&	7.48	\\	
SDSS	J084610.14+445150.9	&		Z	&	131.5423	&	44.8641	&	0.6504	&	3791	&	91.76	&	44.58	&	1599	&	7.42	\\	
SDSS	J084744.55+442610.7	&		Z	&	131.9356	&	44.4363	&	0.4652	&	2522	&	102.96	&	44.41	&	2002	&	7.51	\\	
SDSS	J084837.66+053237.8	&		Z	&	132.1569	&	5.5438	&	0.5543	&	3120	&	10.64	&	44.52	&	1530	&	7.35	\\	
SDSS	J084940.72+374618.3	&		Z	&	132.4197	&	37.7718	&	0.1245	&	564	&	8.25	&	43.38	&	1220	&	6.42	\\	
SDSS	J084957.98+510829.0	&		Z, Y	&	132.4916	&	51.1414	&	0.5837	&	3320	&	4161.74	&	44.41	&	1811	&	7.42	\\	
SDSS	J085001.17+462600.5	&		Z, Y	&	132.5049	&	46.4335	&	0.5238	&	2910	&	295.84	&	44.64	&	1251	&	7.25	\\	
SDSS	J085152.63+522833.0	&		Z	&	132.9693	&	52.4758	&	0.0645	&	281	&	3.99	&	42.78	&	672	&	5.52	\\	
SDSS	J085338.27+033246.1	&		Z	&	133.4095	&	3.5462	&	0.2079	&	992	&	17.61	&	44.1	&	1766	&	7.20	\\	
SDSS	J085457.22+544820.6	&		Z	&	133.7384	&	54.8057	&	0.2559	&	1251	&	8.79	&	44.08	&	2001	&	7.30	\\	
SDSS	J085555.53+434416.8	&		Z	&	133.9814	&	43.738	&	0.5423	&	3036	&	71.86	&	44.65	&	1609	&	7.47	\\	
SDSS	J085613.17+363144.8	&		Z	&	134.0549	&	36.5291	&	0.1711	&	798	&	26.80	&	43.57	&	1697	&	6.83	\\	
SDSS	J085907.58+044434.4	&		Z	&	134.7816	&	4.7429	&	0.2351	&	1139	&	14.31	&	43.83	&	1295	&	6.76	\\	
SDSS	J090015.28+510800.2	&		Z	&	135.0637	&	51.1334	&	0.126	&	571	&	44.13	&	43.71	&	1860	&	7.00	\\	
SDSS	J090113.23+465734.7	&		Z	&	135.3051	&	46.9596	&	0.4297	&	2293	&	21.20	&	44.25	&	1492	&	7.15	\\	
SDSS	J090157.12+063734.6	&		Z	&	135.488	&	6.6263	&	0.5303	&	2957	&	202.59	&	44.22	&	1799	&	7.29	\\	
SDSS	J090227.16+044309.6	&		Z, Y	&	135.6132	&	4.7193	&	0.5321	&	2969	&	1756.20	&	44.76	&	2089	&	7.77	\\	
SDSS	J090335.47+013224.3	&		Z	&	135.8978	&	1.5401	&	0.3742	&	1950	&	9.16	&	44.61	&	1662	&	7.48	\\	
SDSS	J090359.91+363054.7	&		Z	&	135.9996	&	36.5152	&	0.288	&	1435	&	123.26	&	43.79	&		&			\\
SDSS	J090448.20+420220.0	&		Z	&	136.2008	&	42.0389	&	0.2202	&	1056	&	20.21	&	43.91	&	1031	&	6.61	\\	
SDSS	J091146.07+403501.1	&		Z	&	137.9419	&	40.5837	&	0.4412	&	2368	&	43.13	&	44.46	&	1222	&	7.11	\\	
SDSS	J091313.73+365817.2	&		Z	&	138.3072	&	36.9715	&	0.1073	&	481	&	16.08	&	43.53	&	1752	&	6.83	\\	
SDSS	J091513.90+571233.2	&		Z	&	138.8079	&	57.2092	&	0.1951	&	921	&	44.77	&	43.34	&	1518	&	6.58	\\	
SDSS	J092216.63+384448.0	&		Z	&	140.5693	&	38.7467	&	0.5897	&	3363	&	62.02	&	44.48	&	1824	&	7.47	\\	
SDSS	J092613.80+065056.5	&		Z	&	141.5575	&	6.849	&	0.078	&	345	&	4.82	&	43.48	&	1005	&	6.32	\\	
SDSS	J092704.38+563351.6	&		Z	&	141.7683	&	56.5643	&	0.2196	&	1052	&	92.36	&	43.68	&	2188	&	7.12	\\	
SDSS	J092715.93+020330.7	&		Z	&	141.8164	&	2.0585	&	0.3933	&	2068	&	12.25	&	44.41	&	1828	&	7.43	\\	
SDSS	J092856.27+013246.0	&		Z	&	142.2345	&	1.5461	&	0.2843	&	1416	&	5.99	&	44.09	&	1148	&	6.82	\\	
SDSS	J093027.87+514141.3	&		Z	&	142.6161	&	51.6948	&	0.6239	&	3602	&	16.26	&	44.77	&	1615	&	7.55	\\	
SDSS	J093034.79+570520.8	&		Z	&	142.645	&	57.0891	&	0.6374	&	3697	&	11.81	&	44.76	&	1567	&	7.52	\\	
SDSS	J093048.27+404447.3	&		Z	&	142.7011	&	40.7465	&	0.1508	&	694	&	6.43	&	43.61	&	1366	&	6.66	\\	
SDSS	J093609.14-002639.8	&		Z	&	144.0381	&	-0.4444	&	0.1411	&	648	&	2.53	&	43.68	&	1296	&	6.66	\\	
SDSS	J094028.33+043146.1	&		Z	&	145.1181	&	4.5295	&	0.3461	&	1779	&	10.39	&	44.11	&	1622	&	7.13	\\	
SDSS	J094121.34+011147.8	&		Z	&	145.3389	&	1.1966	&	0.4449	&	2396	&	10.79	&	44.62	&	1878	&	7.59	\\	
SDSS	J094422.14+103739.8	&		Z	&	146.0923	&	10.6277	&	0.241	&	1172	&	7.94	&	44.03	&	1695	&	7.12	\\	
SDSS	J094554.40+423840.0	&		Z	&	146.4767	&	42.6444	&	0.0747	&	328	&	1.03	&	43.5	&	1048	&	6.36	\\	
SDSS	J094621.27+471131.3	&		Z	&	146.5886	&	47.192	&	0.2305	&	1126	&	7.08	&	44.12	&	1971	&	7.31	\\	
SDSS	J094704.52+472143.0	&		Z	&	146.7688	&	47.362	&	0.5393	&	3015	&	16.07	&	45.01	&	1445	&	7.61	\\	
SDSS	J094842.67+502931.5	&		Z	&	147.1776	&	50.492	&	0.0565	&	244	&	2.87	&	43.46	&	1800	&	6.81	\\	
SDSS	J094857.32+002225.5	&		Z, Y, K	&	147.2388	&	0.3738	&	0.5846	&	3330	&	780.15	&	44.85	&	1432	&	7.50	\\	
SDSS	J095257.15+050910.3	&		Z	&	148.2381	&	5.1529	&	0.5435	&	3048	&	11.87	&	45.2	&	2055	&	8.04	\\	
SDSS	J095317.09+283601.5	&		Y	&	148.3213	&	28.6005	&	0.657	&	3847	&	613.27	&		&	2162	&			\\
SDSS	J095449.94+070444.7	&		Z	&	148.7081	&	7.0791	&	0.6141	&	3537	&	18.37	&	44.92	&	1939	&	7.81	\\	
SDSS	J095650.14+515212.2	&		Z	&	149.2089	&	51.8701	&	0.6743	&	3962	&	4.70	&	45.33	&	1879	&	8.04	\\	
SDSS	J095823.74+011235.8	&		Z	&	149.5989	&	1.2099	&	0.5047	&	2786	&	33.69	&	44.42	&	2062	&	7.54	\\	
SDSS	J095833.95+560224.5	&		Z	&	149.6415	&	56.0401	&	0.2164	&	1035	&	5.44	&	43.88	&	984	&	6.55	\\	
SDSS	J095941.37+491529.5	&		Z	&	149.9224	&	49.2582	&	0.0653	&	285	&	10.75	&	43.2	&	945	&	6.08	\\	
SDSS	J100253.51+513709.4	&		Z	&	150.723	&	51.6193	&	0.2516	&	1228	&	8.09	&	44.11	&		&			\\
SDSS	J100405.00-003253.4	&		Z	&	151.0208	&	-0.5482	&	0.2886	&	1440	&	18.34	&	44.21	&	1001	&	6.78	\\	
SDSS	J100633.91+430923.4	&		Z	&	151.6413	&	43.1565	&	0.605	&	3470	&	130.37	&	44.54	&	2175	&	7.66	\\	
SDSS	J101435.46+433056.5	&		Z	&	153.6477	&	43.5157	&	0.5545	&	3120	&	334.11	&	44.51	&	2041	&	7.59	\\	
SDSS	J101549.33+424243.0	&		Z	&	153.9556	&	42.712	&	0.4988	&	2744	&	24.47	&	44.32	&	2186	&	7.53	\\	
SDSS	J101645.11+421025.5	&		Z	&	154.188	&	42.1737	&	0.0553	&	244	&	0.90	&	43.57	&	1458	&	6.70	\\	
SDSS	J101734.76+473149.0	&		Z	&	154.3948	&	47.5303	&	0.4384	&	2350	&	23.73	&	44.31	&	2096	&	7.48	\\	
SDSS	J101813.99+054625.5	&		Z	&	154.5583	&	5.7738	&	0.4677	&	2543	&	19.72	&	44.75	&	2160	&	7.79	\\	
SDSS	J101936.27+002029.7	&		Z	&	154.9011	&	0.3416	&	0.1479	&	686	&	70.75	&	43.6	&	1571	&	6.78	\\	
SDSS	J102000.45+623944.7	&		Z	&	155.0019	&	62.6624	&	0.136	&	619	&	6.28	&	43.43	&	1550	&	6.66	\\	
SDSS	J102049.47+534539.2	&		Z	&	155.2061	&	53.7609	&	0.5837	&	3320	&	10.32	&	44.53	&	1923	&	7.55	\\	
SDSS	J102148.90+030732.2	&		Z	&	155.4537	&	3.1256	&	0.0618	&	272	&	1.51	&	43.24	&	1686	&	6.61	\\	
SDSS	J102256.62+540718.0	&		Z	&	155.7359	&	54.1217	&	0.3392	&	1734	&	11.02	&	44.14	&	1025	&	6.75	\\	
SDSS	J102402.60+062943.9	&		Z	&	156.0108	&	6.4955	&	0.044	&	190	&	1.70	&	42.93	&	1564	&	6.35	\\	
SDSS	J102531.28+514034.9	&		Z	&	156.3803	&	51.6764	&	0.0449	&	194	&	0.33	&	43.46	&	1473	&	6.63	\\	
SDSS	J103123.73+423439.3	&		Y	&	157.8489	&	42.5776	&	0.376	&	1962	&	239.00	&		&	1642	&			\\
SDSS	J103128.98+091607.2	&		Z	&	157.8708	&	9.2687	&	0.6367	&	3697	&	147.77	&	44.59	&	1719	&	7.49	\\	
SDSS	J103210.16+065205.4	&		Z	&	158.0423	&	6.8682	&	0.0528	&	231	&	2.51	&	43.26	&		&			\\
SDSS	J103352.23+521139.3	&		Z	&	158.4676	&	52.1943	&	0.5071	&	2799	&	12.00	&	44.82	&	2095	&	7.81	\\	
SDSS	J103430.53+470820.1	&		Z	&	158.6272	&	47.1389	&	0.7798	&	4743	&	282.63	&	45.11	&	1826	&	7.88	\\	
SDSS	J103457.29-010209.1	&		Z	&	158.7387	&	-1.0359	&	0.328	&	1671	&	15.58	&	44.52	&	1603	&	7.39	\\	
SDSS	J103615.68+031916.7	&		Z	&	159.0653	&	3.3213	&	0.3893	&	2043	&	6.33	&	44.44	&	1688	&	7.38	\\	
SDSS	J103727.45+003635.6	&		Z, Y	&	159.3644	&	0.6099	&	0.5952	&	3405	&	545.65	&	44.51	&	1357	&	7.24	\\	
SDSS	J104541.76+520235.5	&		Z	&	161.424	&	52.0432	&	0.2839	&	1411	&	1.81	&	44.76	&	1589	&	7.53	\\	
SDSS	J104732.68+472532.1	&		Z, Y	&	161.8861	&	47.4256	&	0.7982	&	4882	&	10345.74	&	44.94	&	2153	&	7.91	\\	
SDSS	J104808.25+551954.7	&		Z	&	162.0344	&	55.3319	&	0.4269	&	2276	&	10.16	&	44.27	&	1136	&	6.93	\\	
SDSS	J105547.44+492950.8	&		Z	&	163.9477	&	49.4975	&	0.6253	&	3612	&	29.66	&	44.73	&	2086	&	7.75	\\	
SDSS	J105558.16+552310.4	&		Z	&	163.9923	&	55.3862	&	0.4657	&	2525	&	26.20	&	44.37	&	1604	&	7.29	\\	
SDSS	J110333.01+083449.0	&		Z	&	165.8875	&	8.5803	&	0.1631	&	759	&	10.35	&	43.69	&	1151	&	6.57	\\	
SDSS	J110423.64+503404.3	&		Z	&	166.0985	&	50.5679	&	0.1253	&	567	&	5.93	&	43.46	&	1227	&	6.48	\\	
SDSS	J110542.72+020250.9	&		Z	&	166.428	&	2.0475	&	0.4547	&	2458	&	2012.34	&	44.4	&	1256	&	7.10	\\	
SDSS	J110703.76+004202.3	&		Z	&	166.7657	&	0.7006	&	0.5799	&	3295	&	17.74	&	44.78	&	2120	&	7.80	\\	
SDSS	J110747.83+013933.5	&		Z	&	166.9493	&	1.6593	&	0.7365	&	4423	&	22.15	&	44.48	&	2144	&	7.61	\\	
SDSS	J110931.25+632623.4	&		Z	&	167.3802	&	63.4398	&	0.4568	&	2467	&	22.92	&	44.49	&	1583	&	7.36	\\	
SDSS	J111005.03+365336.3	&		Y	&	167.521	&	36.8934	&	0.63	&	3651	&	1251.14	&		&	1300	&			\\
SDSS	J111340.41+040211.2	&		Z	&	168.4184	&	4.0365	&	0.4471	&	2409	&	20.73	&	44.24	&	1269	&	7.00	\\	
SDSS	J111450.07+502917.2	&		Z	&	168.7086	&	50.4881	&	0.4512	&	2432	&	95.81	&	44.27	&	1004	&	6.82	\\	
SDSS	J111756.86-000220.6	&		Z	&	169.4869	&	-0.039	&	0.4569	&	2472	&	215.11	&	44.15	&	1724	&	7.21	\\	
SDSS	J111934.01+533518.7	&		Z	&	169.8917	&	53.5885	&	0.106	&	474	&	25.87	&	43.77	&	562	&	6.00	\\	
SDSS	J112016.17+491428.8	&		Z	&	170.0674	&	49.2413	&	0.1496	&	688	&	176.45	&	43.39	&	1525	&	6.62	\\	
SDSS	J112042.75+084131.2	&		Z	&	170.1781	&	8.692	&	0.2753	&	1365	&	6.77	&	44.2	&	1002	&	6.77	\\	
SDSS	J112108.59+535121.1	&		Z	&	170.2858	&	53.8559	&	0.1029	&	459	&	2.63	&	44.26	&	2105	&	7.46	\\	
SDSS	J112114.22+032546.8	&		Z	&	170.3093	&	3.4297	&	0.152	&	703	&	4.09	&	44.06	&	1981	&	7.28	\\	
SDSS	J112444.54+040927.1	&		Z	&	171.1856	&	4.1575	&	0.2496	&	1220	&	18.70	&	43.95	&	1108	&	6.70	\\	
SDSS	J112521.60+052358.2	&		Z	&	171.34	&	5.3995	&	0.4218	&	2247	&	441.55	&	44.26	&	1028	&	6.83	\\	
SDSS	J112702.72+030152.0	&		Z	&	171.7613	&	3.0311	&	0.416	&	2211	&	122.63	&	44.35	&	1991	&	7.47	\\	
SDSS	J112813.03+102308.3	&		Z	&	172.0543	&	10.3856	&	0.0504	&	221	&	0.87	&	43.42	&	1184	&	6.42	\\	
SDSS	J112941.94+512050.7	&		Z	&	172.4247	&	51.3474	&	0.2338	&	1130	&	2.92	&	44.39	&	1396	&	7.18	\\	
SDSS	J113001.89+494434.8	&		Z	&	172.5079	&	49.743	&	0.2443	&	1188	&	2.95	&	44.28	&	2117	&	7.47	\\	
SDSS	J113055.88+024800.0	&		Z	&	172.7328	&	2.8	&	0.2976	&	1493	&	50.37	&	43.92	&	1240	&	6.78	\\	
SDSS	J113320.91+043255.2	&		Z	&	173.3371	&	4.5487	&	0.2481	&	1212	&	24.49	&	44.14	&	2184	&	7.41	\\	
SDSS	J113427.09+100113.0	&		Z	&	173.6129	&	10.0203	&	0.5256	&	2926	&	18.86	&	44.86	&	2192	&	7.88	\\	
SDSS	J113452.07+563723.9	&		Z	&	173.717	&	56.6233	&	0.254	&	1241	&	21.52	&	43.79	&	992	&	6.50	\\	
SDSS	J113625.42+100523.2	&		Z	&	174.1059	&	10.0898	&	0.5526	&	3110	&	5.38	&	45.09	&	1602	&	7.75	\\	
SDSS	J113824.54+365327.1	&		Y	&	174.6023	&	36.8908	&	0.356	&	1839	&	271.74	&		&	1364	&			\\
SDSS	J114256.64+042731.4	&		Z	&	175.736	&	4.4587	&	0.4375	&	2347	&	3.83	&	44.67	&	1897	&	7.63	\\	
SDSS	J114654.28+323652.3	&		Y	&	176.7262	&	32.6145	&	0.465	&	2523	&	140.37	&		&	2081	&			\\
SDSS	J114805.31-023303.6	&		Z	&	177.0221	&	-2.551	&	0.5657	&	3200	&	15.66	&	45.05	&	2175	&	7.99	\\	
SDSS	J114954.99+044812.9	&		Z	&	177.4791	&	4.8036	&	0.2695	&	1332	&	4.10	&	44.5	&	1631	&	7.39	\\	
SDSS	J115215.84+042456.2	&		Z	&	178.066	&	4.4156	&	0.1327	&	606	&	14.22	&	43.29	&	1783	&	6.69	\\	
SDSS	J115507.61+520129.6	&		Z	&	178.7817	&	52.0249	&	0.154	&	710	&	3.15	&	44.06	&	1130	&	6.79	\\	
SDSS	J115544.40+040631.6	&		Z	&	178.935	&	4.1088	&	0.1686	&	787	&	2.33	&	43.87	&	1342	&	6.82	\\	
SDSS	J115636.54+020827.1	&		Z	&	179.1522	&	2.1409	&	0.4845	&	2653	&	29.45	&	44.52	&	1582	&	7.37	\\	
SDSS	J115637.77+051633.6	&		Z	&	179.1574	&	5.276	&	0.3971	&	2092	&	34.69	&	44.2	&	1200	&	6.93	\\	
SDSS	J115644.79+110228.1	&		Z	&	179.1866	&	11.0412	&	0.5189	&	2881	&	25.14	&	44.33	&	1704	&	7.32	\\	
SDSS	J115753.20-031537.1	&		Z	&	179.4717	&	-3.2603	&	0.2146	&	1025	&	8.45	&	44.25	&	1480	&	7.14	\\	
SDSS	J120014.08-004638.7	&		Z	&	180.0587	&	-0.7774	&	0.1794	&	843	&	73.10	&	43.92	&	1945	&	7.17	\\	
SDSS	J120113.77-024241.3	&		Z	&	180.3074	&	-2.7115	&	0.3072	&	1548	&	21.28	&	44.01	&	1486	&	6.99	\\	
SDSS	J120226.76-012915.3	&		Z	&	180.6115	&	-1.4876	&	0.1502	&	696	&	19.88	&	44.02	&	1118	&	6.75	\\	
SDSS	J120628.98+503001.5	&		Z	&	181.6207	&	50.5004	&	0.172	&	802	&	8.52	&	43.57	&	1479	&	6.71	\\	
SDSS	J120652.44+515918.7	&		Z	&	181.7185	&	51.9885	&	0.3984	&	2096	&	16.91	&	44.2	&	1739	&	7.25	\\	
SDSS	J120700.30-021927.2	&		Z	&	181.7513	&	-2.3242	&	0.3085	&	1556	&	17.23	&	44.23	&	906	&	6.70	\\	
SDSS	J120806.90-013509.7	&		Z	&	182.0288	&	-1.586	&	0.4805	&	2627	&	25.73	&	44.36	&	1763	&	7.37	\\	
SDSS	J121325.48+092319.5	&		Z	&	183.3562	&	9.3887	&	0.7239	&	4330	&	16.11	&	45.04	&	1460	&	7.64	\\	
SDSS	J121549.44+544224.0	&		Z	&	183.956	&	54.7067	&	0.15	&	691	&	3.07	&	44.2	&	984	&	6.76	\\	
SDSS	J121845.55-012545.8	&		Z	&	184.6898	&	-1.4294	&	0.2387	&	1160	&	44.97	&	43.9	&	1319	&	6.82	\\	
SDSS	J122102.95-000733.8	&		Z	&	185.2623	&	-0.126	&	0.3662	&	1902	&	6.44	&	44.38	&	848	&	6.74	\\	
SDSS	J122753.10+024215.8	&		Z	&	186.9713	&	2.7044	&	0.3118	&	1575	&	38.77	&	44.1	&	1605	&	7.12	\\	
SDSS	J123417.88+102543.0	&		Z	&	188.5745	&	10.4286	&	0.3551	&	1833	&	15.03	&	44.57	&	1765	&	7.50	\\	
SDSS	J123852.12+394227.8	&		Y	&	189.7173	&	39.7077	&	0.622	&	3595	&	252.16	&		&	910	&			\\
SDSS	J124634.65+023809.0	&		Z, Y	&	191.6444	&	2.6358	&	0.3627	&	1879	&	243.20	&	44.43	&	1425	&	7.23	\\	
SDSS	J124635.25+022208.8	&		Z	&	191.6469	&	2.3691	&	0.0482	&	210	&	1.44	&	43.49	&	811	&	6.14	\\	
SDSS	J125051.05+060910.0	&		Z	&	192.7127	&	6.1528	&	0.182	&	856	&	6.02	&	44.13	&	1921	&	7.29	\\	
SDSS	J125337.36-004809.6	&		Z	&	193.4057	&	-0.8027	&	0.4268	&	2278	&	4.56	&	44.4	&	1424	&	7.21	\\	
SDSS	J125635.89+500852.4	&		Z	&	194.1495	&	50.1479	&	0.2453	&	1193	&	3203.14	&	43.66	&	1806	&	6.94	\\	
SDSS	J130034.40+501112.8	&		Z	&	195.1433	&	50.1869	&	0.7093	&	4218	&	19.82	&	44.66	&	2113	&	7.72	\\	
SDSS	J130052.11+564105.9	&		Z	&	195.2171	&	56.685	&	0.0718	&	314	&	42.94	&	43.4	&	1973	&	6.85	\\	
SDSS	J130522.75+511640.3	&		Z, Y	&	196.3448	&	51.2779	&	0.7853	&	4783	&	249.70	&	45.55	&	1925	&	8.20	\\	
SDSS	J130916.67-001550.2	&		Z	&	197.3195	&	-0.2639	&	0.4222	&	2252	&	12.63	&	44.12	&	1028	&	6.74	\\	
SDSS	J131136.36+580801.6	&		Z	&	197.9015	&	58.1338	&	0.0711	&	310	&	8.42	&	43.15	&	2058	&	6.73	\\	
SDSS	J132206.76+561213.0	&		Z	&	200.5282	&	56.2036	&	0.6214	&	3583	&	32.21	&	44.83	&	1414	&	7.48	\\	
SDSS	J132447.10+530257.7	&		Z	&	201.1962	&	53.0494	&	0.292	&	1456	&	697.22	&	43.89	&	1917	&	7.14	\\	
SDSS	J132832.51-010318.0	&		Z	&	202.1355	&	-1.055	&	0.7366	&	4426	&	27.46	&	44.8	&	1806	&	7.67	\\	
SDSS	J133138.04+013151.7	&		Z	&	202.9085	&	1.531	&	0.0805	&	356	&	7.44	&	43.41	&	1763	&	6.76	\\	
SDSS	J133450.44+010218.8	&		Z	&	203.7102	&	1.0386	&	0.2453	&	1195	&	14.01	&	44.07	&	1196	&	6.84	\\	
SDSS	J133619.63+540150.9	&		Z	&	204.0818	&	54.0308	&	0.481	&	2625	&	26.23	&	44.36	&	1955	&	7.46	\\	
SDSS	J133724.33+600541.7	&		Z	&	204.3514	&	60.0949	&	0.2339	&	1129	&	32.12	&	43.95	&	961	&	6.58	\\	
SDSS	J133757.03+565631.3	&		Z	&	204.4876	&	56.942	&	0.3711	&	1926	&	7.62	&	44.19	&	1620	&	7.18	\\	
SDSS	J133819.96-025250.8	&		Z	&	204.5832	&	-2.8808	&	0.5782	&	3285	&	75.81	&	44.64	&	1909	&	7.61	\\	
SDSS	J134206.57+050523.9	&		Z	&	205.5274	&	5.09	&	0.266	&	1311	&	7.16	&	44.56	&	1786	&	7.51	\\	
SDSS	J134426.42+441620.1	&		Z	&	206.1101	&	44.2722	&	0.0547	&	237	&	5.11	&	43.23	&	1248	&	6.34	\\	
SDSS	J135121.43+481355.8	&		Z	&	207.8393	&	48.2322	&	0.7393	&	4439	&	23.90	&	44.66	&	1575	&	7.46	\\	
SDSS	J135516.55+561244.7	&		Z	&	208.819	&	56.2124	&	0.1217	&	549	&	8.86	&	44.01	&	1127	&	6.75	\\	
SDSS	J135618.50-011514.0	&		Z	&	209.0771	&	-1.2539	&	0.2473	&	1206	&	54.58	&	43.7	&	1178	&	6.59	\\	
SDSS	J135908.01+002731.9	&		Z	&	209.7834	&	0.4589	&	0.2569	&	1258	&	19.50	&	44.01	&	1266	&	6.85	\\	
SDSS	J140130.81+570453.2	&		Z	&	210.3784	&	57.0815	&	0.4147	&	2197	&	8.61	&	44.5	&	1722	&	7.44	\\	
SDSS	J140322.11+022232.9	&		Z	&	210.8421	&	2.3758	&	0.2502	&	1222	&	75.12	&	43.65	&	1456	&	6.75	\\	
SDSS	J140914.36+565625.7	&		Z	&	212.3098	&	56.9405	&	0.2386	&	1155	&	29.90	&	44.12	&	1581	&	7.12	\\	
SDSS	J141049.55+015135.0	&		Z	&	212.7065	&	1.8597	&	0.2009	&	954	&	13.85	&	43.75	&	1495	&	6.83	\\	
SDSS	J141700.54+415219.2	&		Z	&	214.2523	&	41.872	&	0.6322	&	3660	&	10.06	&	44.72	&	1197	&	7.26	\\	
SDSS	J142033.71+573901.0	&		Z	&	215.1404	&	57.6503	&	0.7361	&	4414	&	124.86	&	45.15	&	1904	&	7.94	\\	
SDSS	J142441.21-000727.2	&		Z	&	216.1717	&	-0.1242	&	0.3183	&	1610	&	18.82	&	44.27	&	1183	&	6.96	\\	
SDSS	J142830.17+555931.3	&		Z	&	217.1257	&	55.992	&	0.3514	&	1806	&	81.79	&	44.13	&	2121	&	7.38	\\	
SDSS	J143249.69+451338.3	&		Z	&	218.2071	&	45.2273	&	0.3069	&	1542	&	24.89	&	44.06	&	1844	&	7.21	\\	
SDSS	J143453.83+592626.4	&		Z	&	218.7243	&	59.4407	&	0.7713	&	4676	&	9.17	&	45.08	&	1858	&	7.87	\\	
SDSS	J143509.49+313147.8	&		Y	&	218.7897	&	31.5301	&	0.501	&	2763	&	855.37	&		&	1719	&			\\
SDSS	J143701.20-010418.1	&		Z	&	219.255	&	-1.0717	&	0.2858	&	1422	&	33.69	&	44.11	&	1659	&	7.15	\\	
SDSS	J143952.92+392359.0	&		Z	&	219.9705	&	39.3997	&	0.112	&	502	&	6.30	&	43.35	&	1530	&	6.60	\\	
SDSS	J144012.76+615633.2	&		Z	&	220.0532	&	61.9425	&	0.2755	&	1360	&	5.13	&	44.66	&	1633	&	7.49	\\	
SDSS	J144043.34+613008.8	&		Z	&	220.1806	&	61.5024	&	0.4423	&	2372	&	12.84	&	44.34	&	1135	&	6.97	\\	
SDSS	J144303.81+035749.8	&		Z	&	220.7659	&	3.9638	&	0.1131	&	509	&	11.14	&	43.06	&	1160	&	6.17	\\	
SDSS	J144318.56+472556.7	&		Y	&	220.8274	&	47.4323	&	0.703	&	4172	&	1016.70	&		&	1848	&			\\
SDSS	J144751.79+505328.8	&		Z	&	221.9658	&	50.8913	&	0.3057	&	1535	&	10.11	&	44.16	&	1527	&	7.11	\\	
SDSS	J144848.67+372935.7	&		Z	&	222.2028	&	37.4933	&	0.243	&	1180	&	599.33	&	43.7	&	1331	&	6.70	\\	
SDSS	J144855.21+575503.5	&		Z	&	222.2301	&	57.9176	&	0.6517	&	3797	&	17.02	&	44.64	&	1283	&	7.27	\\	
SDSS	J144903.19+503018.2	&		Z	&	222.2633	&	50.5051	&	0.6083	&	3490	&	10.28	&	44.55	&	1910	&	7.56	\\	
SDSS	J145041.93+591936.9	&		Z	&	222.6747	&	59.3269	&	0.202	&	956	&	22.50	&	43.79	&	1159	&	6.64	\\	
SDSS	J145751.91+000011.5	&		Z	&	224.4663	&	0.0032	&	0.1872	&	881	&	42.16	&	43.59	&	1085	&	6.45	\\	
SDSS	J150225.27+490220.7	&		Z	&	225.6053	&	49.0391	&	0.1223	&	551	&	3.42	&	43.31	&	819	&	6.03	\\	
SDSS	J150506.48+032630.8	&		Z, Y	&	226.277	&	3.4419	&	0.4089	&	2162	&	2924.08	&	44.36	&	1082	&	6.94	\\	
SDSS	J150521.92+014149.8	&		Z	&	226.3413	&	1.6972	&	0.1579	&	730	&	5.56	&	43.84	&	1125	&	6.64	\\	
SDSS	J150734.51+403627.9	&		Z	&	226.8938	&	40.6078	&	0.2517	&	1227	&	8.16	&	43.66	&	1237	&	6.61	\\	
SDSS	J150832.91+583422.5	&		Z	&	227.1371	&	58.5729	&	0.5022	&	2763	&	158.67	&	44.06	&	2050	&	7.31	\\	
SDSS	J151131.33+502219.0	&		Z	&	227.8805	&	50.3719	&	0.2198	&	1052	&	14.32	&	44.01	&	2108	&	7.30	\\	
SDSS	J151617.16+472805.1	&		Z	&	229.0715	&	47.4681	&	0.1979	&	935	&	163.19	&	43.61	&	1657	&	6.83	\\	
SBS1517+520		&		K	&	229.6369	&	51.9158	&	0.371	&	1926	&	28.49	&		&		&			\\
SDSS	J152205.41+393441.3	&		Z	&	230.5225	&	39.5781	&	0.0766	&	335	&	2.05	&	43.27	&	787	&	5.97	\\	
SDSS	J152429.34+351522.1	&		Z	&	231.1223	&	35.2561	&	0.2494	&	1215	&	32.94	&	44.04	&	1053	&	6.71	\\	
SDSS	J152628.19-003809.5	&		Z	&	231.6175	&	-0.636	&	0.1233	&	558	&	3.53	&	43.76	&	2139	&	7.15	\\	
SDSS	J152829.40+033027.7	&		Z	&	232.1225	&	3.5077	&	0.3256	&	1653	&	24.02	&	43.98	&	1339	&	6.88	\\	
SDSS	J153243.67-004342.5	&		Z	&	233.182	&	-0.7285	&	0.3089	&	1552	&	54.26	&	43.95	&		&			\\
SDSS	J153705.95+005522.8	&		Z	&	234.2748	&	0.923	&	0.1364	&	621	&	1.50	&	44.08	&	1926	&	7.26	\\	
SDSS	J153732.62+494247.7	&		Z	&	234.3859	&	49.7133	&	0.2797	&	1384	&	10.94	&	44.23	&	1134	&	6.90	\\	
SDSS	J153903.95+571605.9	&		Z	&	234.7665	&	57.2683	&	0.4965	&	2725	&	24.94	&	44.24	&	1592	&	7.20	\\	
SDSS	J153911.16+002600.7	&		Z	&	234.7965	&	0.4335	&	0.2648	&	1301	&	5.30	&	44.18	&	1184	&	6.91	\\	
SDSS	J154530.24+484609.1	&		Z	&	236.376	&	48.7692	&	0.3996	&	2101	&	2.28	&	45.25	&	1821	&	7.96	\\	
SDSS	J154653.02+571013.7	&		Z	&	236.7209	&	57.1705	&	0.438	&	2343	&	7.92	&	44.53	&	1583	&	7.38	\\	
SDSS	J154817.92+351128.0	&		Y	&	237.0747	&	35.1911	&	0.478	&	2608	&	677.22	&		&	2035	&			\\
SDSS	J154830.89+563012.1	&		Z	&	237.1287	&	56.5034	&	0.6933	&	4097	&	22.93	&	44.83	&	1557	&	7.56	\\	
SDSS	J155433.22+453646.4	&		Z	&	238.6384	&	45.6129	&	0.517	&	2862	&	23.02	&	44.51	&	1177	&	7.11	\\	
SDSS	J155451.14+461917.4	&		Z	&	238.7131	&	46.3215	&	0.1169	&	524	&	4.45	&	43.43	&	1541	&	6.65	\\	
SDSS	J155609.81+030922.3	&		Z	&	239.0409	&	3.1562	&	0.1307	&	593	&	1.10	&	44.15	&	1102	&	6.82	\\	
SDSS	J155936.14+544203.9	&		Z	&	239.9006	&	54.7011	&	0.3077	&	1545	&	27.85	&	44.2	&	1924	&	7.34	\\	
SDSS	J160404.53+493820.5	&		Z	&	241.0189	&	49.639	&	0.1486	&	680	&	47.43	&	42.99	&	1827	&	6.52	\\	
SDSS	J160424.17+271759.1	&		Z	&	241.1007	&	27.2998	&	0.7794	&	4736	&	11.97	&	44.93	&	2120	&	7.89	\\	
SDSS	J160452.44+473320.1	&		Z	&	241.2185	&	47.5556	&	0.7365	&	4415	&	8.90	&	44.76	&	1850	&	7.66	\\	
SDSS	J160518.50+375653.4	&		Z	&	241.3271	&	37.9482	&	0.2009	&	950	&	256.85	&	44.23	&	1913	&	7.35	\\	
SDSS	J160558.12+440319.5	&		Z	&	241.4921	&	44.0555	&	0.0444	&	190	&	1.50	&	43.02	&	2124	&	6.67	\\	
SDSS	J161301.87+524749.6	&		Z	&	243.2578	&	52.7971	&	0.5279	&	2935	&	12.69	&	44.59	&	1382	&	7.30	\\	
SDSS	J162012.76+400906.2	&		Z	&	245.0532	&	40.1517	&	0.0285	&	121	&	0.35	&	42.77	&	1240	&	6.04	\\	
SDSS	J162348.97+392503.5	&		Z	&	245.954	&	39.4176	&	0.6967	&	4122	&	91.84	&	44.76	&	1415	&	7.43	\\	
SDSS	J162458.42+423107.5	&		Z	&	246.2434	&	42.5188	&	0.6633	&	3879	&	29.90	&	44.93	&	1437	&	7.55	\\	
SDSS	J162543.14+490059.0	&		Z	&	246.4298	&	49.0164	&	0.5449	&	3049	&	133.25	&	44.29	&	1725	&	7.30	\\	
SDSS	J162611.87+372536.2	&		Z	&	246.5495	&	37.4267	&	0.6303	&	3644	&	6.95	&	44.8	&	1364	&	7.43	\\	
SDSS	J162750.56+473623.6	&		Z	&	246.9607	&	47.6066	&	0.2624	&	1283	&	13.29	&	44.61	&	1996	&	7.63	\\	
SDSS	J162824.49+452811.0	&		Z	&	247.1021	&	45.4697	&	0.2279	&	1095	&	10.23	&	43.63	&	866	&	6.28	\\	
SDSS	J162901.31+400759.9	&		Z, K	&	247.2555	&	40.1333	&	0.2719	&	1339	&	45.30	&	44.31	&	1238	&	7.03	\\	
SDSS	J162902.05+263845.2	&		Z	&	247.2585	&	26.6459	&	0.6282	&	3629	&	163.72	&	44.81	&	1467	&	7.49	\\	
SDSS	J163214.85+333412.8	&		Z	&	248.0619	&	33.5702	&	0.1741	&	810	&	65.83	&	43.84	&	2092	&	7.18	\\	
SDSS	J163323.58+471859.0	&		Z, Y	&	248.3483	&	47.3164	&	0.1161	&	520	&	143.96	&	43.81	&	909	&	6.44	\\	
SDSS	J163401.94+480940.2	&		Z, Y	&	248.5081	&	48.1612	&	0.4948	&	2713	&	168.88	&	44.38	&	1609	&	7.30	\\	
SDSS	J164021.66+391306.8	&		Z	&	250.0902	&	39.2185	&	0.345	&	1766	&	31.40	&	43.77	&	732	&	6.23	\\	
SDSS	J164100.10+345452.7	&		Z	&	250.2504	&	34.9146	&	0.1641	&	758	&	13.08	&	43.81	&	2071	&	7.15	\\	
SDSS	J164224.30+444509.9	&		Z	&	250.6013	&	44.7527	&	0.3684	&	1907	&	10.65	&	44.47	&	1735	&	7.42	\\	
SDSS	J164442.53+261913.2	&		Y	&	251.1772	&	26.3204	&	0.144	&	662	&	320.29	&		&	1507	&			\\
SDSS	J165437.26+301654.0	&		Z	&	253.6553	&	30.2817	&	0.1857	&	869	&	44.45	&	43.65	&	1616	&	6.84	\\	
SDSS	J165636.98+371439.6	&		Z	&	254.1541	&	37.2443	&	0.0628	&	270	&	30.75	&	42.72	&	1742	&	6.31	\\	
SDSS	J170231.06+324719.6	&		Z	&	255.6294	&	32.7888	&	0.1633	&	754	&	0.92	&	44.64	&	1694	&	7.51	\\	
SDSS	J170355.79+604511.7	&		Z	&	255.9825	&	60.7533	&	0.2847	&	1411	&	39.90	&	44.04	&	1377	&	6.95	\\	
SDSS	J171654.20+302701.4	&		Z	&	259.2258	&	30.4504	&	0.7537	&	4541	&	7.72	&	45.64	&	2190	&	8.37	\\	
SDSS	J171850.30+304201.6	&		Z	&	259.7096	&	30.7005	&	0.2818	&	1394	&	3.01	&	44.33	&	1309	&	7.09	\\	
SDSS	J171930.56+293412.8	&		Z	&	259.8774	&	29.5702	&	0.1804	&	841	&	5.49	&	43.89	&	983	&	6.56	\\	
SDSS	J172007.95+561710.7	&		Z	&	260.0331	&	56.2863	&	0.3888	&	2033	&	49.51	&	43.96	&	1206	&	6.78	\\	
SDSS	J172206.03+565451.6	&		Z, Y, K	&	260.5251	&	56.9143	&	0.4253	&	2263	&	285.14	&	44.55	&	1385	&	7.28	\\	
SDSS	J211307.77-055541.7	&		Z	&	318.2824	&	-5.9282	&	0.1303	&	584	&	6.40	&	43.74	&	1265	&	6.68	\\	
SDSS	J213059.77+004438.1	&		Z	&	322.749	&	0.7439	&	0.1301	&	582	&	17.51	&	43.65	&	1496	&	6.77	\\	
SDSS	J214054.56+002538.2	&		Z	&	325.2273	&	0.4273	&	0.0838	&	362	&	0.64	&	43.87	&	1652	&	7.00	\\	
SDSS	J214337.32-004724.1	&		Z	&	325.9055	&	-0.79	&	0.4463	&	2389	&	13.36	&	44.69	&	1910	&	7.65	\\	
SDSS	J224605.44-091925.1	&		Z	&	341.5227	&	-9.3236	&	0.1185	&	525	&	3.49	&	43.34	&	1722	&	6.69	\\	
SDSS	J225452.22+004631.4	&		Z	&	343.7176	&	0.7754	&	0.0907	&	393	&	1.22	&	43.71	&	1508	&	6.81	\\	
SDSS	J230452.36-094413.3	&		Z	&	346.2182	&	-9.737	&	0.6902	&	4065	&	19.87	&	44.75	&	1282	&	7.34	\\	
SDSS	J232104.68-082537.4	&		Z	&	350.2695	&	-8.427	&	0.4512	&	2420	&	118.76	&	44.31	&	1355	&	7.11	\\	
SDSS	J233833.96-090039.3	&		Z	&	354.6415	&	-9.0109	&	0.374	&	1934	&	8.06	&	44.56	&	2060	&	7.63	\\	
SDSS	J233853.83+004812.5	&		Z	&	354.7243	&	0.8035	&	0.1697	&	781	&	79.77	&	43.55	&	1061	&	6.41	\\	
SDSS	J233903.82-091221.3	&		Z	&	354.7659	&	-9.2059	&	0.6604	&	3850	&	428.72	&	45.13	&	1950	&	7.95	\\	
SDSS	J234018.85-011027.3	&		Z	&	355.0786	&	-1.1743	&	0.5512	&	3085	&	161.36	&	44.47	&	1822	&	7.47	\\	
SDSS	J234141.50-003806.7	&		Z	&	355.4229	&	-0.6352	&	0.3193	&	1605	&	4.07	&	44.54	&	1736	&	7.47	\\	
SDSS	J235341.73+001801.6	&		Z	&	358.4239	&	0.3005	&	0.7522	&	4519	&	42.11	&	44.88	&	1387	&	7.49	\\	

\end{longtable}
